Insights from Game Theory into the Impact of Smart Balancing on Power System Stability

Smart balancing, also called passive balancing, is the intentional introduction of active power schedule deviations by balance responsible parties (BRPs) to receive a remuneration through the imbalance settlement mechanism. From a system perspective, smart balancing is meant to reduce the need for, and costs of, frequency restoration reserves (FRR), but it can also cause large oscillations in the FRR and jeopardize the system stability. Using a dynamic control area model, this work defines a 2x2 game in which two BRPs can choose to perform smart balancing. We study the impact of time delay, ramp rates, and pricing mechanisms on Nash equilibria and Experience-weighted Attraction (EWA) learning. It is found that, even in an idealized setting, a significant fraction of games in a learned equilibrium results in an overreaction relative to the baseline disturbance, creating an imbalance in the opposite direction. This suggests that the system stability risks are inherent to smart balancing and not a question of implementation. Recommendations are given for implementation choices that can reduce (but not eliminate) the risk of overreactions.

==> Figures/DEindividual2.tex <==
%from Z:\Projekte\Laufende Projekte\2023 - adMiRe\gameTheory\EWA\dynamic-equilibria-prediction-experience-weighted-attraction-ewa-python-implementation_v1.0.0\code - v100_parameterSweep_v2_singleCaseExample.ipynb - 2025-01-23
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.437018in}{2.496266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.437018in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.437018in}{2.496266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.496266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844214in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844214in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152452in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152452in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460691in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460691in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768930in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428335in, y=1.040015in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.304402in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.304402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.304402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.530208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.530208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369307in, y=1.491628in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.756015in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.756015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.756015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.981821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.943241in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.530208in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_b^1$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{1.187516in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{1.202529in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{1.209115in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{1.216933in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{1.225375in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{1.236651in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{1.236829in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.235089in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.232987in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.227926in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.226764in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{1.221798in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.218153in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.216487in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{1.213211in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.211943in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.210016in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{1.203397in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{1.196040in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.186069in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.183892in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{1.180323in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.178376in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.176339in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{1.171168in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.170528in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{1.166940in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{1.166345in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.160650in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.159636in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.159047in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.157688in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.157458in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.156072in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{1.155946in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{1.155211in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.153828in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.153215in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.152137in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{1.151277in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.150569in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.149620in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.149896in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{1.146963in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{1.146615in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.145532in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.143430in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.142401in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.143236in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{1.143394in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{1.143128in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{1.142678in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{1.142649in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{1.142513in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{1.142582in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{1.142253in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{1.141657in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{1.141757in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.141700in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.141657in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{1.141784in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{1.141303in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.140465in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.140634in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.140617in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{1.139822in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{1.139743in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{1.139668in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.139977in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.139788in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.139798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{1.438828in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{1.466873in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{1.492154in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{1.519959in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{1.574952in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{1.601252in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.627998in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{1.672836in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{1.689904in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.708776in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.728932in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.735252in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.751420in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.761212in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{1.763781in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.778249in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.789804in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{1.799586in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.810828in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{1.832328in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.836085in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.844317in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{1.846685in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{1.856404in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{1.861809in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.870924in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{1.879127in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.892793in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.896874in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.900400in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{1.901847in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.908053in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.912393in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{1.915143in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{1.919052in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.923354in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{1.924224in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{1.929205in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{1.930756in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.931265in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.934911in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.938184in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.941102in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.942713in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.946478in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.949062in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{1.953269in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{1.954601in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.955258in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.956408in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.957723in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{1.958703in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.959774in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{1.960428in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.961219in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.961401in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.962446in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.962670in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{1.962708in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{1.963275in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{1.963798in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{1.964598in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.964938in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.965521in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.965372in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.965512in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.965267in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{1.966015in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.966833in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{1.967176in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{1.967451in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{1.967607in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{1.967952in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{1.968299in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{1.968917in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{1.968896in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{1.968969in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.969204in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{1.969349in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.969463in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.969912in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{1.970074in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{1.970108in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.969973in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.970262in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.970321in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{1.970178in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{1.970265in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{1.970347in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.970586in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.970673in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.970834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{1.177511in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{1.188477in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{1.205820in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{1.215825in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{1.222858in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{1.229270in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.239938in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{1.241133in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{1.242540in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.243573in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.238804in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.237100in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.227314in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.229256in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{1.225321in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.221584in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{1.221356in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{1.218980in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.216042in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{1.214604in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.212570in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.207143in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.203564in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{1.200485in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.197891in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.195203in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{1.193388in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{1.191653in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.190574in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{1.190199in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{1.189588in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.185022in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.184688in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.184403in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.184237in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.182784in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.181721in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.180870in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{1.180051in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.178188in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.177774in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.177665in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.176522in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.173949in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{1.173108in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{1.172012in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{1.171996in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{1.171102in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.170478in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.169753in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.169069in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.169064in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.169140in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{1.168490in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.168169in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{1.169284in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{1.169054in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{1.167693in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{1.166078in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{1.167253in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{1.166971in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{1.166939in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{1.167815in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.166356in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{1.168081in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.167023in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.167199in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{1.167577in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{1.166749in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.167107in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.167754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{1.447542in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{1.481848in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{1.512153in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{1.540286in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{1.602062in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{1.633097in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.666755in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.691124in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{1.715191in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.758344in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.775941in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.788500in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.816562in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{1.827115in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.838874in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.849137in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{1.854654in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.863629in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.871328in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{1.877970in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.886062in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.892913in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{1.901821in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{1.907779in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{1.915552in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.920449in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{1.925052in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.930386in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.933801in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.938081in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.942771in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.943715in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{1.946350in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{1.948428in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.950938in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{1.953226in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{1.954767in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{1.955892in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.956436in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.957665in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.958608in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.959420in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.960512in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.961514in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.962336in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.963044in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.964115in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{1.964755in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{1.965727in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.965965in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.966819in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.967430in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{1.967559in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.968221in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.968853in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.969243in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.969410in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.969108in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{1.969393in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{1.969471in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{1.969832in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{1.969858in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.969961in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.970084in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.970200in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.970934in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{1.971001in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{1.971682in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{1.972033in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{1.972168in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{1.971892in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{1.971579in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{1.971938in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{1.972352in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{1.972301in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{1.972502in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{1.972891in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.972857in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.972787in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.973124in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{1.973360in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{1.973250in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.973367in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.973368in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.973551in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{1.973774in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{1.973807in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{1.973752in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.973960in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.974052in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.974204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905862in,y=1.737950in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2^1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306572in,y=1.232144in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152452in,y=2.065154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{game} = 1\,\mathrm{min}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323759in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323759in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631998in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631998in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940237in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940237in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248475in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.304402in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.304402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.304402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.530208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.530208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.756015in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.756015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.756015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.981821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.177815in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.191502in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{1.217858in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{1.246361in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.272801in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.286667in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.296455in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{1.304038in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{1.311442in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{1.322171in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{1.333134in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.339636in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.345640in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.349670in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.350947in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.351912in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.353192in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{1.355148in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.357388in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.359136in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.359029in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.358373in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.359647in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{1.361215in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{1.362165in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.363896in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.361019in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{1.362007in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{1.360926in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.359856in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.359618in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.356756in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.353474in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{1.354005in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.352665in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.350991in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{1.349967in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{1.348009in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.348254in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{1.347371in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.346243in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.345287in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{1.346001in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{1.345719in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{1.345188in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{1.343380in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{1.343343in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{1.343025in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.342307in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.341138in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.336837in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.333022in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.332875in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{1.333836in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.331439in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.329078in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{1.330624in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.329507in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{1.328599in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.327185in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.328139in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{1.327281in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.326237in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.325052in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{1.326133in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.326459in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{1.327172in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{1.327638in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.325237in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{1.322961in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{1.324202in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.323170in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{1.323622in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{1.322870in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.321989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.479231in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{1.515784in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{1.549859in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{1.582988in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.672610in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.694545in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.718088in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{1.748027in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{1.766649in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{1.774994in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.803590in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.825403in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.831291in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.836548in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{1.850144in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.857117in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.864259in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.872382in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.876051in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{1.876343in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.879771in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{1.885549in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{1.889948in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.898154in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.898929in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{1.904867in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{1.907012in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{1.910305in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.912620in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.915259in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.917257in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.918142in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.920873in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.921796in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{1.922740in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.923993in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.925918in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{1.928008in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{1.927358in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.929943in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{1.931703in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.932028in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.933429in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{1.936119in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{1.937409in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{1.937390in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{1.938298in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{1.939483in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.941174in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.941811in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.942186in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{1.943149in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.943533in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.944222in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.943555in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.944298in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.944754in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{1.946077in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.946305in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{1.946945in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.946805in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.947316in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{1.948176in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.949004in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{1.949955in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.951164in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.952136in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{1.952471in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.953210in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.954003in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.954114in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.954636in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{1.955405in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.955704in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{1.956206in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{1.956645in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{1.956334in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{1.956430in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.956185in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{1.955510in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{1.955216in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{1.955533in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.955803in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{1.955735in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.955976in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{1.956401in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{1.956313in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.956123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.179400in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{1.205964in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{1.234873in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{1.249282in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.265055in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.277451in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.289221in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{1.317512in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{1.324692in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{1.334940in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.347353in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.353865in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.361210in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.365512in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.371992in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{1.375086in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.377048in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.378842in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.380796in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.383962in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{1.386154in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{1.387472in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.387727in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.388721in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{1.388069in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.389871in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.386822in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.379585in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.377262in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{1.375859in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.377654in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{1.376902in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{1.375711in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.374581in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{1.372526in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.371437in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{1.369465in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{1.369537in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{1.368204in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{1.366919in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.363554in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.363353in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.359111in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{1.360069in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.361029in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.359407in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.358925in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.359729in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.357851in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.357774in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{1.357182in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.356628in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.357981in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.357347in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.356226in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.353318in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.354667in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{1.354144in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.354193in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.354358in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{1.354180in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{1.355418in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{1.355156in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{1.352854in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{1.353533in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{1.350838in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{1.350605in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.348219in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{1.350759in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.349493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.436242in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.467634in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{1.564629in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.661666in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.683581in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{1.717795in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{1.745726in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.757795in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.790231in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.799041in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.807724in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.817083in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{1.824010in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.830131in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.836832in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{1.853461in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.856421in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{1.864413in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{1.867731in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{1.870795in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.879653in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.883112in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{1.885169in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{1.885718in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{1.887827in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.890844in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.891295in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.893532in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.892216in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.893995in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{1.898135in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.898553in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.899736in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{1.902428in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{1.903669in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.904831in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.908800in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.908945in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{1.911591in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{1.913329in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{1.913552in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{1.915500in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{1.916518in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{1.919367in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.920103in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.921089in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.919969in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{1.920894in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.921605in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.923056in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.923223in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.924227in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.925084in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{1.924778in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.924129in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{1.926272in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.926381in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.927917in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{1.927345in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.928792in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{1.929553in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.929984in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.928849in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{1.930646in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.932766in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.934338in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.934139in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.934424in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.935098in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{1.935987in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{1.936572in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.937673in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{1.937341in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{1.937316in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{1.937765in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.938209in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{1.938101in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.938400in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{1.939910in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.940267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385407in,y=1.728918in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2^1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786117in,y=1.214079in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631998in,y=2.065154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{game} = 10\,\mathrm{min}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535975in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844214in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844214in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152452in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152452in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152452in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460691in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460691in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768930in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768930in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152452in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $k$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428335in, y=0.403241in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.583757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.583757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369307in, y=0.545176in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.725692in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.725692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.725692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369307in, y=0.687112in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.867628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.867628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369307in, y=0.829047in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313751in,y=0.690208in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1\,p_2^1$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{0.503444in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{0.536988in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{0.561284in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{0.575290in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{0.594019in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{0.613398in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{0.613453in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{0.617788in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{0.612531in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{0.618046in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{0.619520in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{0.619609in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{0.618348in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.616899in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{0.610687in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{0.605301in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.607031in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{0.605393in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{0.605027in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{0.594825in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{0.592372in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{0.587524in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.585813in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{0.583612in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{0.580898in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.576935in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{0.571795in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{0.571681in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{0.568215in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{0.563547in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{0.562557in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{0.562551in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{0.562546in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{0.560729in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.560769in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{0.559746in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{0.559246in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{0.559519in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{0.559529in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.558589in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{0.556567in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{0.555782in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{0.555041in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{0.554148in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{0.554566in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{0.553330in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{0.552343in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{0.551461in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{0.549527in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{0.547549in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{0.547050in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.546577in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{0.545510in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{0.545109in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{0.542762in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{0.541864in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{0.540250in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{0.540920in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{0.541997in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{0.541617in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{0.540938in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{0.540931in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{0.540760in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.540426in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{0.539499in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{0.538937in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{0.539982in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{0.539705in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.539629in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{0.538899in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{0.539611in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{0.539826in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{0.539085in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{0.537770in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{0.538062in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.538043in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{0.536793in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{0.536681in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{0.536574in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{0.537079in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{0.536794in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.536827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{0.505314in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{0.531987in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{0.559913in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{0.613760in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{0.621839in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{0.636927in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{0.647324in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{0.650592in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{0.648300in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{0.653734in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{0.654310in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{0.649149in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{0.645880in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{0.646280in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.644400in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{0.645078in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{0.642116in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{0.640364in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{0.633711in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{0.628690in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.621180in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{0.617331in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{0.615125in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{0.612915in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.611771in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{0.611647in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{0.611014in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{0.604363in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{0.604079in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{0.603817in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{0.603788in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{0.603912in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.601866in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{0.599848in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{0.598239in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{0.595577in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{0.596355in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{0.594620in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{0.595224in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{0.595731in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{0.595436in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{0.593592in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{0.589553in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{0.588297in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{0.586611in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.586645in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{0.585264in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{0.583207in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{0.582164in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{0.582209in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{0.581392in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{0.582056in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{0.582787in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{0.578661in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.579680in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{0.579233in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{0.579214in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{0.581289in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.579737in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{0.580321in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{0.581125in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{0.579860in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{0.580009in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.579780in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{0.580403in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{0.580188in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{0.579111in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{0.579764in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{0.579715in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.580746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015521in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323759in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323759in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631998in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631998in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631998in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940237in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940237in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248475in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248475in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631998in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $k$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.583757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.583757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.725692in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.725692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.725692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.867628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.867628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{0.504765in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{0.520520in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{0.537975in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{0.556003in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{0.578288in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{0.598290in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{0.622043in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{0.642525in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{0.664797in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{0.684209in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{0.713012in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{0.733400in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{0.750218in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{0.764168in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{0.778655in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{0.788940in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.795686in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{0.803927in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{0.806982in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{0.813048in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{0.819437in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{0.825291in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{0.829987in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{0.830838in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{0.848622in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{0.844899in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{0.849238in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{0.849940in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{0.850884in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{0.847685in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{0.846964in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{0.848123in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{0.846298in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{0.843379in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{0.842855in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{0.839657in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{0.841231in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{0.840748in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{0.838455in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{0.840767in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{0.840153in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{0.835028in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{0.834280in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{0.830737in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{0.825025in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{0.824064in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{0.823989in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{0.821129in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{0.823968in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{0.821916in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{0.821044in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{0.819008in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{0.818645in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{0.817229in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{0.818611in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{0.819432in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{0.820059in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{0.822265in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{0.821923in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{0.818401in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.814549in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{0.815156in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{0.816026in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{0.814840in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.813415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{0.504545in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{0.518280in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{0.535251in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{0.553709in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{0.573969in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{0.594618in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{0.655485in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{0.671951in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{0.689298in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{0.707515in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{0.739353in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{0.749824in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{0.764349in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{0.778350in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{0.801451in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{0.809047in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{0.818783in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{0.826330in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{0.843408in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{0.852352in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{0.855061in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{0.875903in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{0.878894in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{0.882062in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{0.878832in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{0.872192in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{0.868814in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{0.866738in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{0.865668in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{0.866988in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{0.867296in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{0.865151in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{0.864797in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{0.863150in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{0.861429in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{0.859209in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{0.854300in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{0.854387in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{0.855433in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{0.853086in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{0.852677in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{0.854655in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{0.851999in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{0.850764in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{0.850323in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{0.852422in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{0.851916in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{0.854782in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{0.851209in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{0.848204in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{0.849661in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.847933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902287in}{2.196266in}}%
\pgfpathlineto{\pgfqpoint{2.794663in}{2.196266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816885in}{2.196266in}}{\pgfqpoint{2.816885in}{2.218488in}}%
\pgfpathlineto{\pgfqpoint{2.816885in}{2.374043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816885in}{2.396266in}}{\pgfqpoint{2.794663in}{2.396266in}}%
\pgfpathlineto{\pgfqpoint{0.902287in}{2.396266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.880065in}{2.396266in}}{\pgfqpoint{0.880065in}{2.374043in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{2.218488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.880065in}{2.196266in}}{\pgfqpoint{0.902287in}{2.196266in}}%
\pgfpathlineto{\pgfqpoint{0.902287in}{2.196266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924510in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{1.146732in}{2.307377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235621in,y=2.268488in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400\%/{min}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989101in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{2.100212in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{2.307377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300212in,y=2.268488in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%/{min}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLindividual2.tex <==
%from Z:\Projekte\Laufende Projekte\2023 - adMiRe\gameTheory\EWA\dynamic-equilibria-prediction-experience-weighted-attraction-ewa-python-implementation_v1.0.0\code - v100_parameterSweep_v2_singleCaseExample.ipynb - 2025-01-23
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.437018in}{2.496266in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.437018in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.437018in}{2.496266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.496266in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844214in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844214in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152452in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152452in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460691in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460691in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768930in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428335in, y=1.040015in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.304402in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.304402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.304402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.530208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.530208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369307in, y=1.491628in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.756015in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.756015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.756015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{1.981821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.943241in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.530208in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_b^1$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{1.173760in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{1.182194in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{1.188502in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{1.194923in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{1.199151in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{1.201109in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{1.205665in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.209491in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.212674in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{1.210904in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.205905in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.204520in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.199774in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.193327in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{1.186986in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.181868in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.179405in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{1.174053in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.164993in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{1.159350in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{1.154160in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.151310in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.149100in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.147182in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{1.143390in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.141152in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.139214in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{1.138344in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{1.137186in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.135549in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{1.134041in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{1.132322in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.130935in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.129090in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.128134in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.127214in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.125319in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.124783in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.121886in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.121384in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{1.120826in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.121042in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{1.121168in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.121455in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.120985in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.120260in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{1.120337in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{1.120335in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{1.120342in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.119602in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.118872in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.118857in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{1.118916in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.119627in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{1.119496in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{1.119212in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{1.119262in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{1.119429in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{1.119791in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.119760in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.118576in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.118121in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{1.118144in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{1.117473in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.117681in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.117780in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{1.117271in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{1.117488in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.117774in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.117433in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.117415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{1.447826in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{1.475631in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{1.505078in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{1.541508in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{1.569407in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{1.589157in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{1.621746in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.639446in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{1.681780in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{1.700447in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.722387in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.754651in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.770971in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{1.810368in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.824245in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.835606in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{1.848814in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.857634in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.869357in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{1.875940in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.881975in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.892456in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{1.902436in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{1.910684in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{1.916764in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{1.926491in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.931005in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.935247in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.939404in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.941960in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.948023in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.950130in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{1.952614in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{1.954635in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.956062in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{1.957353in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{1.959142in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.961871in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.963497in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.964012in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.964554in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.965507in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.966597in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.967169in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.967542in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.968119in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{1.968566in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.969107in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{1.970129in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.970915in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{1.971503in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.972116in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.972249in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.972552in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.972678in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{1.973115in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{1.973351in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{1.973707in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{1.973864in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.973863in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.974044in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.974016in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.974268in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.974499in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{1.974603in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.974937in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{1.975045in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{1.975088in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{1.975242in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{1.975178in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{1.975435in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{1.975788in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{1.975993in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{1.976023in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.976113in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{1.975917in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.975978in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.975986in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.976042in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{1.976144in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{1.975984in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.976138in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.976112in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.976256in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{1.976203in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{1.976174in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{1.976314in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.976431in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.976358in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.976381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{1.176327in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{1.185425in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{1.201322in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{1.212172in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.219811in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.226127in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{1.223747in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.215121in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.210704in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.201080in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.196390in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.183378in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.174057in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.171908in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{1.166435in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{1.163787in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.161003in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{1.158447in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.156860in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.155376in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.153743in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{1.151343in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.147709in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{1.146221in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.142350in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{1.139352in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.137441in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.137222in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.136105in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.133981in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.133082in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{1.131987in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.132414in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{1.131797in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.132270in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.131299in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.131107in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{1.130745in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.130406in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.130261in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.130300in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{1.129807in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.129693in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{1.129935in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{1.129639in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{1.129709in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{1.129730in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{1.130369in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{1.130689in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.131064in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{1.131053in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{1.130873in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.130941in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{1.131126in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{1.131846in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{1.132354in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.132472in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.132141in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.132086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{1.448996in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{1.490363in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{1.524372in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{1.562474in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.722097in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{1.741146in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{1.765106in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.787448in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.809418in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{1.823456in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.838532in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.854600in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{1.869698in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.880751in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.891102in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{1.903276in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.919779in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{1.925849in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{1.933503in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{1.940540in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{1.945629in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{1.948660in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{1.955023in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{1.957916in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.960914in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{1.963728in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.965757in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.967382in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{1.968477in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.969923in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.970562in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{1.971466in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{1.972094in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.972603in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{1.973259in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{1.974019in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{1.974410in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.974823in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.975288in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.975805in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{1.976273in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.976685in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{1.977243in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.977578in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.977737in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{1.978015in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{1.978200in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.978368in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.978434in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.978524in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.978831in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{1.978893in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{1.979022in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{1.979209in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.979200in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.979281in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{1.979334in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{1.979459in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{1.979513in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{1.979608in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.979563in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.979654in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{1.979694in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.979738in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.979796in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{1.979836in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{1.979903in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{1.979961in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{1.979987in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{1.980043in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{1.980064in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{1.980127in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{1.980162in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.980190in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{1.980243in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.980292in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{1.980351in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.980424in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.980387in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.980389in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{1.980414in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{1.980474in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{1.980517in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.980534in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.980514in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.980520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905862in,y=1.801176in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2^1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306572in,y=1.196015in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152452in,y=2.065154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{game} = 1\,\mathrm{min}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323759in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323759in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631998in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631998in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940237in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940237in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248475in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.078595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.304402in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.304402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.304402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.530208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.530208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.756015in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.756015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.756015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{1.981821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.178907in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{1.206590in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{1.232363in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{1.235842in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.246149in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.253408in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.260808in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.259535in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{1.258140in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{1.255955in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{1.255911in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{1.251933in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.250109in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.242347in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.240268in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.238378in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.235046in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{1.232982in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.228285in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.224377in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.225010in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.220617in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{1.218105in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{1.215864in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{1.212442in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{1.209612in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{1.204327in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{1.203494in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.198936in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.198588in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.197458in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.197566in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.195848in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{1.193359in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.191979in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{1.191129in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{1.190380in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.189294in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{1.190936in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.188778in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.186995in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.186854in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{1.187592in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{1.186472in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.186412in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{1.185439in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.184949in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{1.184912in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{1.184599in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.184154in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{1.183789in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.184245in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{1.181184in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.180713in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{1.180656in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{1.180625in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{1.180802in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.181385in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{1.182738in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{1.181974in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{1.182085in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.182568in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{1.182860in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.182927in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{1.183263in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.182259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.504530in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{1.556754in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{1.597641in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{1.646020in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{1.677920in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.754609in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.781314in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.807097in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{1.827074in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{1.885846in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.899717in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.913293in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.922190in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.929722in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.938172in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.944195in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.949592in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{1.954245in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.956818in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.962131in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.963547in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{1.964853in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.967575in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{1.969406in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{1.970243in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{1.971286in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.972399in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.973114in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{1.973903in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{1.974795in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{1.975173in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.975650in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.976259in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.976562in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.977013in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.977512in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.977823in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{1.978257in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.978483in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.978730in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{1.978796in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{1.978985in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.979075in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{1.979196in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.979306in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.979493in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{1.979642in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{1.979779in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{1.979811in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{1.979884in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{1.979999in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{1.980069in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.980096in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.980182in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.980316in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{1.980392in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.980367in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.980397in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.980400in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.980396in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.980434in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{1.980508in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.980558in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{1.980509in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.980585in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.980573in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{1.980562in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.980570in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.980610in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{1.980620in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.980625in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.980620in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.980651in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{1.980671in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.980698in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.980722in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.980738in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.980679in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{1.980647in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.980641in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{1.980645in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{1.980665in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{1.980675in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{1.980694in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.980727in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{1.980759in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{1.980772in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.980817in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{1.980826in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{1.980843in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.980814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.179908in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.193675in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{1.206323in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{1.222351in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{1.234105in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{1.247074in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.253751in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.271637in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{1.287560in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{1.289782in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{1.292369in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.291936in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.288402in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.288896in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.288809in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.285943in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{1.282516in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.282669in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.281215in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.279589in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.277949in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.269703in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{1.268845in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{1.268501in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{1.266725in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.265886in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.264465in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{1.264608in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{1.262635in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.261354in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.260108in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.259208in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.257923in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.258331in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{1.257703in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.256931in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{1.255648in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{1.254558in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{1.254316in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.254202in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.254388in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{1.253991in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{1.252991in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{1.252640in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{1.253831in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{1.253662in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.253355in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.250200in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.248991in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.249708in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.249525in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.248764in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{1.249514in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.250576in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.251928in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.252565in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{1.252037in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{1.251074in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.251215in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.249922in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{1.249532in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.249358in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.249780in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.249207in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{1.248414in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{1.248686in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{1.246730in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.247279in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{1.246637in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{1.247190in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{1.246553in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.249170in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{1.248086in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.248569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{1.078595in}}{\pgfqpoint{1.232955in}{0.903226in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.518533in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{1.614932in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{1.659910in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{1.702737in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{1.742112in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{1.769944in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.798791in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.824827in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{1.848455in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{1.865333in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{1.883487in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.918530in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{1.928025in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.934949in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.940283in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.950315in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{1.953378in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.960095in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.962896in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{1.964723in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{1.965268in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.966169in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{1.967502in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{1.969456in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{1.970473in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.971623in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{1.972432in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{1.973438in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{1.973878in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{1.974739in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.975559in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.976136in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.976468in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{1.976750in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{1.977243in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{1.977533in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.977965in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{1.978155in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{1.978282in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.978463in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{1.978688in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.978777in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.978967in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{1.979057in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{1.979115in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{1.979219in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{1.979341in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{1.979418in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{1.979467in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.979578in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.979486in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.979507in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{1.979608in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.979587in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.979632in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.979760in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.979813in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.979823in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{1.979873in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.979930in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{1.979993in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{1.980068in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.980184in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{1.980207in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{1.980274in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{1.980282in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{1.980279in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{1.980296in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.980331in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.980345in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{1.980321in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{1.980326in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.980382in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.980378in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{1.980362in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.980383in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{1.980394in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{1.980423in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.980400in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{1.980383in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{1.980421in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{1.980403in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.980448in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{1.980475in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.980515in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{1.980519in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{1.980489in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.980519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{1.981821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{1.981821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200464in,y=1.801176in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2^1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786117in,y=1.322466in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631998in,y=2.065154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{game} = 10\,\mathrm{min}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535975in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844214in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844214in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152452in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152452in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152452in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460691in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460691in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768930in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768930in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152452in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $k$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428335in, y=0.403241in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.583757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.583757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369307in, y=0.545176in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.725692in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.725692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.725692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369307in, y=0.687112in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.867628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535975in}{0.867628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369307in, y=0.829047in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313751in,y=0.690208in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1\,p_2^1$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{0.502954in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{0.513383in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{0.535508in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{0.544765in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{0.550647in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{0.561899in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{0.569545in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{0.578615in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{0.580668in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{0.591210in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{0.591562in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{0.593510in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{0.590660in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{0.587067in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{0.581793in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.580511in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{0.574241in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{0.565594in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.564156in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{0.561710in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{0.559581in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.557960in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{0.553291in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{0.549659in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.546901in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{0.544539in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{0.542415in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{0.539555in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.536447in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{0.533737in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{0.532676in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{0.531120in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.528767in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{0.526590in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{0.525408in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{0.524302in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{0.522253in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{0.521800in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{0.519605in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{0.518180in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{0.517614in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.516934in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{0.515537in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{0.514083in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{0.513301in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{0.510871in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.510003in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{0.510012in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{0.508167in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{0.507717in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{0.507956in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{0.508448in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{0.507727in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{0.507432in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{0.506631in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{0.506783in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{0.506537in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.506823in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{0.506845in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{0.505693in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{0.505504in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{0.504566in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{0.504560in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{0.504554in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{0.504676in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{0.505808in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{0.505611in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{0.505171in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{0.505261in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{0.504213in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{0.504850in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{0.504954in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.505560in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{0.506140in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{0.506055in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{0.506099in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{0.504496in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.504241in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{0.503536in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{0.503578in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{0.502520in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{0.502690in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.503017in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{0.502355in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{0.502217in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{0.502565in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{0.503021in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{0.502482in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.502456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535975in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{0.548305in}{0.504801in}}%
\pgfpathlineto{\pgfqpoint{0.560634in}{0.518353in}}%
\pgfpathlineto{\pgfqpoint{0.572964in}{0.531780in}}%
\pgfpathlineto{\pgfqpoint{0.585293in}{0.545139in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{0.559182in}}%
\pgfpathlineto{\pgfqpoint{0.609952in}{0.570680in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{0.634612in}{0.592983in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{0.606992in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{0.608278in}}%
\pgfpathlineto{\pgfqpoint{0.671600in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{0.622520in}}%
\pgfpathlineto{\pgfqpoint{0.708589in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{0.608335in}}%
\pgfpathlineto{\pgfqpoint{0.782566in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{0.604504in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.595170in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{0.583807in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{0.581753in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{0.580174in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{0.571329in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{0.563981in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{0.561962in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.560854in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{0.560331in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{0.558022in}}%
\pgfpathlineto{\pgfqpoint{0.967509in}{0.554450in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.553264in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{0.549074in}}%
\pgfpathlineto{\pgfqpoint{1.004498in}{0.546872in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{0.544100in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.540985in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{0.539303in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{0.538917in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{0.536512in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{0.534597in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{0.533624in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{0.533335in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{0.532876in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{0.532439in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.531712in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{0.530895in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{0.530864in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{0.529615in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{0.529644in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{0.528523in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{0.527121in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{0.526099in}}%
\pgfpathlineto{\pgfqpoint{1.251089in}{0.525427in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{0.526114in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{0.525152in}}%
\pgfpathlineto{\pgfqpoint{1.288077in}{0.525105in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{0.525924in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{0.524402in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{0.524107in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{0.523545in}}%
\pgfpathlineto{\pgfqpoint{1.349725in}{0.524308in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{0.524467in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{0.522761in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{0.523111in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{0.523047in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{0.522822in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{0.522889in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{1.460691in}{0.521941in}}%
\pgfpathlineto{\pgfqpoint{1.473021in}{0.522327in}}%
\pgfpathlineto{\pgfqpoint{1.485350in}{0.521864in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{0.521977in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{0.521808in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{0.522200in}}%
\pgfpathlineto{\pgfqpoint{1.534668in}{0.522019in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.522679in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{0.523030in}}%
\pgfpathlineto{\pgfqpoint{1.571657in}{0.522855in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{0.522919in}}%
\pgfpathlineto{\pgfqpoint{1.596316in}{0.523540in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{0.524134in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{0.524134in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{0.524417in}}%
\pgfpathlineto{\pgfqpoint{1.645634in}{0.524120in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{0.523838in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{0.524237in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.523949in}}%
\pgfpathlineto{\pgfqpoint{1.707282in}{0.524241in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{0.526177in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{0.526363in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{0.525842in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.525756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{0.535975in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.441821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535975in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015521in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323759in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323759in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631998in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631998in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631998in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940237in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940237in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248475in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248475in,y=0.393210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631998in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $k$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.441821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.583757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.583757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.725692in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.725692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.725692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.867628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015521in}{0.867628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{0.527365in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{0.548300in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{0.569516in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{0.593621in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{0.628073in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{0.664592in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{0.675624in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{0.686588in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{0.685265in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{0.686843in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{0.686832in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{0.682157in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.682771in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{0.683600in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{0.682449in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{0.678899in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{0.670536in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{0.665094in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{0.666886in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{0.656659in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{0.654564in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{0.649456in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{0.645303in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{0.640498in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{0.636564in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{0.632393in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{0.626492in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{0.627394in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{0.626014in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{0.625445in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{0.622342in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{0.621598in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{0.619453in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{0.618146in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{0.616910in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{0.617506in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{0.617717in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{0.619052in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{0.617055in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{0.617129in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{0.616648in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{0.615140in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{0.617522in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{0.618077in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{0.615436in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{0.611895in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{0.611681in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{0.614179in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{0.612636in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{0.611014in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{0.609484in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{0.608663in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{0.608276in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{0.608177in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{0.607479in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{0.606485in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{0.606877in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{0.606915in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{0.607286in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{0.607640in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{0.604645in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{0.602081in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{0.601705in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{0.601998in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{0.601950in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{0.603152in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{0.605285in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{0.604082in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.604258in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{0.605482in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{0.605589in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{0.605691in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{0.606120in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.604540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.015521in}{0.441821in}}{\pgfqpoint{1.232955in}{0.496774in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{0.529903in}}%
\pgfpathlineto{\pgfqpoint{2.052509in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{2.064839in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{0.599099in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{0.624768in}}%
\pgfpathlineto{\pgfqpoint{2.101827in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.114157in}{0.665051in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{0.683701in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{0.700105in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.163475in}{0.727844in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{0.737555in}}%
\pgfpathlineto{\pgfqpoint{2.188134in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{0.750614in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{0.752616in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.754408in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{0.757096in}}%
\pgfpathlineto{\pgfqpoint{2.262112in}{0.759334in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{2.286771in}{0.752177in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{0.753624in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{0.751051in}}%
\pgfpathlineto{\pgfqpoint{2.336089in}{0.749162in}}%
\pgfpathlineto{\pgfqpoint{2.348418in}{0.742095in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{2.373077in}{0.736046in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{0.736160in}}%
\pgfpathlineto{\pgfqpoint{2.397737in}{0.733738in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{0.732812in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{0.730866in}}%
\pgfpathlineto{\pgfqpoint{2.434725in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{2.459384in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{0.726910in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{0.724874in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{0.723959in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{0.722039in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{0.722832in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{0.721940in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{0.720793in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{0.719998in}}%
\pgfpathlineto{\pgfqpoint{2.582680in}{0.718918in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{2.619668in}{0.716996in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{0.716844in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{0.717194in}}%
\pgfpathlineto{\pgfqpoint{2.656657in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{2.668987in}{0.715050in}}%
\pgfpathlineto{\pgfqpoint{2.681316in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{2.693646in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{0.716194in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{0.714981in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{0.711740in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{0.710795in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{0.708747in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{0.709827in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{0.708638in}}%
\pgfpathlineto{\pgfqpoint{2.841600in}{0.709828in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{2.866259in}{0.710240in}}%
\pgfpathlineto{\pgfqpoint{2.878589in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{0.713707in}}%
\pgfpathlineto{\pgfqpoint{2.903248in}{0.713249in}}%
\pgfpathlineto{\pgfqpoint{2.915577in}{0.714733in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{0.713908in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{0.712813in}}%
\pgfpathlineto{\pgfqpoint{2.952566in}{0.712401in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{0.712230in}}%
\pgfpathlineto{\pgfqpoint{2.989555in}{0.710602in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{0.709722in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{0.710397in}}%
\pgfpathlineto{\pgfqpoint{3.038873in}{0.711350in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{3.063532in}{0.708325in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{0.708449in}}%
\pgfpathlineto{\pgfqpoint{3.088191in}{0.708257in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{0.708693in}}%
\pgfpathlineto{\pgfqpoint{3.112850in}{0.706949in}}%
\pgfpathlineto{\pgfqpoint{3.125180in}{0.705606in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{0.706478in}}%
\pgfpathlineto{\pgfqpoint{3.149839in}{0.705467in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{0.706345in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{0.706531in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{0.709479in}}%
\pgfpathlineto{\pgfqpoint{3.223816in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{3.236146in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.708538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{2.015521in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.441821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015521in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{3.248475in}{0.938595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902287in}{2.196266in}}%
\pgfpathlineto{\pgfqpoint{2.794663in}{2.196266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816885in}{2.196266in}}{\pgfqpoint{2.816885in}{2.218488in}}%
\pgfpathlineto{\pgfqpoint{2.816885in}{2.374043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.816885in}{2.396266in}}{\pgfqpoint{2.794663in}{2.396266in}}%
\pgfpathlineto{\pgfqpoint{0.902287in}{2.396266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.880065in}{2.396266in}}{\pgfqpoint{0.880065in}{2.374043in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{2.218488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.880065in}{2.196266in}}{\pgfqpoint{0.902287in}{2.196266in}}%
\pgfpathlineto{\pgfqpoint{0.902287in}{2.196266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924510in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{1.146732in}{2.307377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235621in,y=2.268488in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400\%/{min}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989101in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{2.100212in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{2.307377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300212in,y=2.268488in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%/{min}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/PFRR.tex <==
%from Z:\Projekte\Laufende Projekte\2023 - adMiRe\gameTheory - simpleExampleGame3.slx - created on 2025-01-21\n% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.275\textwidth,
height=0.217\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ [min]},
ymin=-200,
ymax=200,
ytick={-200, -150, -100,  -50,    0,   50,  100,  150,  200},
ylabel style={font=\color{white!15!black}},
ylabel={$P_\mathrm{FRR}$ [{MW}]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T_\mathrm{game} = 1\,\mathrm{min}$},
xmajorgrids,
ymajorgrids,
legend columns=-1, legend style={/tikz/every even column/.append style={column sep=0.25cm},at={(0.5,1.15)},anchor=south}, ylabel style={inner sep=1pt,},title style={font=\bfseries, yshift=-0.6em},
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
30	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	-200\\
15	200\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	149.9814681631\\
6	155.630744567356\\
6.5	159.999077910617\\
7	164.949982415784\\
7.5	168.864284576772\\
8	171.99750252967\\
8.5	174.999080170942\\
9	177.9932202689\\
9.5	179.999983070117\\
10	181.999999153992\\
10.5	183.999999688387\\
11	185.999983070222\\
11.5	187.950028421191\\
12	188.999983070222\\
12.5	189.999999984428\\
13	190.999999999713\\
13.5	191.999999999894\\
14	192.999999999222\\
14.5	193.999999153992\\
15	194.631666666667\\
15.5	195\\
16	195.999875213039\\
16.5	196\\
17	196.993220383679\\
17.5	197\\
18	197\\
18.5	197.999875213039\\
19	198\\
19.5	198\\
20	198\\
20.5	198\\
21	199\\
21.5	199\\
22	199\\
22.5	199\\
23	199\\
23.5	199\\
24	199\\
24.5	199\\
25	199.755111600849\\
25.5	199.999921149464\\
26	199.999999999991\\
26.5	200\\
27	200\\
27.5	200\\
28	200\\
28.5	200\\
29	200\\
29.5	200\\
30	200\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	44.9975056470504\\
2	46.9999999992216\\
2.5	47\\
3	47.9999996883872\\
3.5	48\\
4	48\\
4.5	48\\
5	48.9932203836793\\
5.5	49\\
6	49\\
6.5	49\\
7	49\\
7.5	49\\
8	49\\
8.5	49\\
9	49\\
9.5	49.9126419115762\\
10	49.999989305531\\
10.5	49.999999999819\\
11	50\\
11.5	50\\
12	50\\
12.5	50\\
13	50\\
13.5	50\\
14	50\\
14.5	50\\
15	50\\
15.5	50\\
16	50\\
16.5	50\\
17	50\\
17.5	50\\
18	50\\
18.5	50\\
19	50\\
19.5	50\\
20	50\\
20.5	50\\
21	50\\
21.5	50\\
22	50\\
22.5	50\\
23	50\\
23.5	50\\
24	50\\
24.5	50\\
25	50\\
25.5	50\\
26	50\\
26.5	50\\
27	50\\
27.5	50\\
28	50\\
28.5	50\\
29	50\\
29.5	50\\
30	50\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	17.0071460771623\\
2	6.42118925003864\\
2.5	-4.94738858109835\\
3	-15.6245289147693\\
3.5	-24.8617022532998\\
4	-32.9490913772529\\
4.5	-40.6247599506672\\
5	-46.9496872937439\\
5.5	-52.9496873206341\\
6	-57.9815477230892\\
6.5	-62.6313275661444\\
7	-66.8642845500428\\
7.5	-69.9996610970531\\
8	-73.8643136236649\\
8.5	-76.6316497366023\\
9	-78.9996612061338\\
9.5	-80.9999937641842\\
10	-82.999999153992\\
10.5	-84.9999977031462\\
11	-86.999080213215\\
11.5	-87.9999999577237\\
12	-89.8643305555503\\
12.5	-90.9990802132202\\
13	-91.9996612118695\\
13.5	-92.9932203836793\\
14	-93\\
14.5	-93.9999999999997\\
15	-94.9999996883871\\
15.5	-95\\
16	-95.9999999999611\\
16.5	-96\\
17	-96.9999999942644\\
17.5	-97\\
18	-97\\
18.5	-97.9999999998944\\
19	-98\\
19.5	-98\\
20	-98\\
20.5	-98.9999991539923\\
21	-99\\
21.5	-99\\
22	-99\\
22.5	-99\\
23	-99\\
23.5	-99\\
24	-99\\
24.5	-99\\
25	-99.7667442113172\\
25.5	-99.9957175421763\\
26	-100\\
26.5	-100\\
27	-100\\
27.5	-100\\
28	-100\\
28.5	-100\\
29	-100\\
29.5	-100\\
30	-100\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	71.5788395848942\\
2	81.6123228612549\\
2.5	88.8633937220005\\
3	93.8642844772921\\
3.5	95.9999977031076\\
4	96.9999999999997\\
4.5	96.0024971586782\\
5	94.000124789074\\
5.5	90.0067858542351\\
6	85.0068256945825\\
6.5	81.0067819134612\\
7	78.0001248025385\\
7.5	75.0000459653102\\
8	72.0003387938663\\
8.5	69.3683341793463\\
9	67.0499716209801\\
9.5	65.3683333489051\\
10	64.0000008460078\\
10.5	62.0024971586834\\
11	61.0000008460077\\
11.5	60.0000000007781\\
12	59.0000000000143\\
12.5	58.0000000000053\\
13	57.0000000000389\\
13.5	56.0000000422763\\
14	55.0184061981559\\
14.5	55\\
15	54.0000022968535\\
15.5	54\\
16	53.0003387881306\\
16.5	53\\
17	53\\
17.5	52.0000062358015\\
18	52\\
18.5	52\\
19	52\\
19.5	51.1356694444444\\
20	51\\
20.5	51\\
21	51\\
21.5	51\\
22	51\\
22.5	51\\
23	51\\
23.5	51\\
24	50.0332233386688\\
24.5	50.00021401103\\
25	50.0000000098362\\
25.5	50\\
26	50\\
26.5	50\\
27	50\\
27.5	50\\
28	50\\
28.5	50\\
29	50\\
29.5	50\\
30	50\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	68.8617020460401\\
2	74.9974965624513\\
2.5	77.9990802124418\\
3	76.3683333756097\\
3.5	72.0503106787338\\
4	65.0525155622651\\
4.5	55.3877076991251\\
5	43.4211894469707\\
5.5	29.4261486850631\\
6	14.1619194198186\\
6.5	1.42116021672505\\
7	-9.61220930284572\\
7.5	-19.6122923008653\\
8	-27.9806561961836\\
8.5	-35.9490913872794\\
9	-42.981248734843\\
9.5	-48.9931741067172\\
10	-54.9499027862001\\
10.5	-59.9499033219419\\
11	-63.9975005423504\\
11.5	-67.9975019945357\\
12	-71.8643136236645\\
12.5	-74.9500261243372\\
13	-77.6316604307596\\
13.5	-79.9990802074846\\
14	-81.9999540367637\\
14.5	-83.999983070217\\
15	-85.9990802131813\\
15.5	-86.9999999942644\\
16	-88.99908021322\\
16.5	-89.9999991539923\\
17	-90.9999999844282\\
17.5	-91.9999999942644\\
18	-92.9999999577237\\
18.5	-93.9999540368025\\
19	-94\\
19.5	-94.9999999999981\\
20	-95.9932203836793\\
20.5	-96\\
21	-96.6316666666667\\
21.5	-97\\
22	-97\\
22.5	-97.9932203836793\\
23	-98\\
23.5	-98\\
24	-98\\
24.5	-98\\
25	-98.9999999999947\\
25.5	-99\\
26	-99\\
26.5	-99\\
27	-99\\
27.5	-99\\
28	-99\\
28.5	-99\\
29	-99.9675148326724\\
29.5	-99.9684306705979\\
30	-99.9999999732954\\
};
\end{axis}

\begin{axis}[%
width=0.275\textwidth,
height=0.217\textwidth,
at={(0.362\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ [min]},
ymin=-200,
ymax=200,
ytick={-200, -150, -100,  -50,    0,   50,  100,  150,  200},
ylabel style={font=\color{white!15!black}},
ylabel={$P_\mathrm{FRR}$ [{MW}]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T_\mathrm{game} = 5\,\mathrm{min}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.079,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=-1, legend style={/tikz/every even column/.append style={column sep=0.25cm},at={(0.5,1.15)},anchor=south}, ylabel style={inner sep=1pt,},title style={font=\bfseries, yshift=-0.6em},
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
30	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	-200\\
15	200\\
};
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	149.9814681631\\
6	155.630744567356\\
6.5	159.999077910617\\
7	164.949982415784\\
7.5	168.864284576772\\
8	171.99750252967\\
8.5	174.999080170942\\
9	177.9932202689\\
9.5	179.999983070117\\
10	181.999999153992\\
10.5	183.999999688387\\
11	185.999983070222\\
11.5	187.950028421191\\
12	188.999983070222\\
12.5	189.999999984428\\
13	190.999999999713\\
13.5	191.999999999894\\
14	192.999999999222\\
14.5	193.999999153992\\
15	194.631666666667\\
15.5	195\\
16	195.999875213039\\
16.5	196\\
17	196.993220383679\\
17.5	197\\
18	197\\
18.5	197.999875213039\\
19	198\\
19.5	198\\
20	198\\
20.5	198\\
21	199\\
21.5	199\\
22	199\\
22.5	199\\
23	199\\
23.5	199\\
24	199\\
24.5	199\\
25	199.755111600849\\
25.5	199.999921149464\\
26	199.999999999991\\
26.5	200\\
27	200\\
27.5	200\\
28	200\\
28.5	200\\
29	200\\
29.5	200\\
30	200\\
};
\addlegendentry{$\sum S_b=0$}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	122.000939866645\\
6	115.050908612649\\
6.5	108.018747326209\\
7	101.370847538694\\
7.5	96.0068258919145\\
8	91.0067965884806\\
8.5	86.1357943464701\\
9	82.1357154499326\\
9.5	79.0009200984315\\
10	76.0001247926977\\
10.5	73.0003387938664\\
11	70.0499718903185\\
11.5	68.0024971607908\\
12	66.0024971589648\\
12.5	64.0499715808163\\
13	63.0000003116128\\
13.5	61.049971578718\\
14	60.0000459631975\\
14.5	59.0000008460077\\
15	58.0000003116128\\
15.5	57.0000022968535\\
16	56.0024971586781\\
16.5	56\\
17	55.0000000001056\\
17.5	54.3683333333333\\
18	54\\
18.5	54\\
19	53.0000000000053\\
19.5	53\\
20	53\\
20.5	52.0000000000001\\
21	52\\
21.5	52\\
22	52\\
22.5	51.0000000007781\\
23	51\\
23.5	51\\
24	51\\
24.5	51\\
25	51\\
25.5	51\\
26	51\\
26.5	50.1041040638966\\
27	50.0005824595218\\
27.5	50.0005809986505\\
28	50\\
28.5	50\\
29	50\\
29.5	50\\
30	50\\
};
\addlegendentry{$\sum S_b=1$ (400\%/min)}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	93.1576912413429\\
6	74.5305133682347\\
6.5	55.4279866749131\\
7	38.4261532506749\\
7.5	23.1569647672091\\
8	9.42547641040579\\
8.5	-2.5788457119026\\
9	-12.9471746541925\\
9.5	-22.6245304433345\\
10	-30.9490618089218\\
10.5	-38.6291226829104\\
11	-44.9930947350308\\
11.5	-50.9931743049118\\
12	-56.8639894648214\\
12.5	-60.9990779142488\\
13	-65.8642056537111\\
13.5	-68.9996611695542\\
14	-72.9500261236645\\
14.5	-75.9500275752497\\
15	-77.9999830701167\\
15.5	-80.9815937595677\\
16	-82.9975028405437\\
16.5	-84.9932203829011\\
17	-85.9999999844282\\
17.5	-87.9999540368023\\
18	-88.9999999844282\\
18.5	-89.9999999999611\\
19	-90.9999999999997\\
19.5	-91.9999999999999\\
20	-92.9999999999993\\
20.5	-93.9999999992219\\
21	-94.9990802132202\\
21.5	-95\\
22	-95.9999998852226\\
22.5	-96\\
23	-96.9999830702223\\
23.5	-97\\
24	-97\\
24.5	-97.9999996883872\\
25	-98\\
25.5	-98\\
26	-98\\
26.5	-98.9975028413219\\
27	-99\\
27.5	-99\\
28	-99\\
28.5	-99\\
29	-99\\
29.5	-99\\
30	-99\\
};
\addlegendentry{$\sum S_b=2$ (400\%/min)}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	147.950026123664\\
6	148.999999997887\\
6.5	149.000016929777\\
7	148.000000846008\\
7.5	144.135715413378\\
8	140.018423170249\\
8.5	134.136595509408\\
9	128.006906715996\\
9.5	120.052515562451\\
10	112.019343776594\\
10.5	105.050312706256\\
11	99.0185318368998\\
11.5	94.0025034101572\\
12	89.0025034100904\\
12.5	84.3686724333636\\
13	81.0009200984982\\
13.5	77.1356863763351\\
14	74.1356756805325\\
14.5	72.0000459639756\\
15	69.0499716934818\\
15.5	67.0067796220564\\
16	65.0184062002685\\
16.5	64.0000001147774\\
17	62.0003387881313\\
17.5	61.0000000422763\\
18	60.0000000001056\\
18.5	59.0000000000019\\
19	58.0000000000007\\
19.5	57.0000000000053\\
20	56.0000000057356\\
20.5	55.0024971586781\\
21	55\\
21.5	54.0000003116128\\
22	54\\
22.5	53.0000459631975\\
23	53\\
23.5	53\\
24	52.0000008460077\\
24.5	52\\
25	52\\
25.5	52\\
26	51.0067796163207\\
26.5	51\\
27	51\\
27.5	51\\
28	51\\
28.5	51\\
29	51\\
29.5	51\\
30	51\\
};
\addlegendentry{$\sum S_b=1$ (20\%/min)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	144.999999999998\\
6	143.049973875557\\
6.5	138.136595482612\\
7	130.375458291041\\
7.5	120.155043810246\\
8	108.057802899406\\
8.5	93.4261486886866\\
9	77.4279736571582\\
9.5	60.1619532384036\\
10	41.1953227860237\\
10.5	25.4261486892554\\
11	12.1435115430814\\
11.5	-0.579461338192589\\
12	-10.9473998837328\\
12.5	-20.9473999123689\\
13	-29.8574197958478\\
13.5	-36.9930932554357\\
14	-43.9814667021654\\
14.5	-49.9931741067419\\
15	-55.949688785031\\
15.5	-60.8639914550321\\
16	-64.9815768564803\\
16.5	-68.950011485781\\
17	-71.9990800984285\\
17.5	-74.9998752073023\\
18	-77.9975028257494\\
18.5	-79.9999937641842\\
19	-82.631666551889\\
19.5	-83.9999998852226\\
20	-85.9999977031464\\
20.5	-87.9815938018052\\
21	-88.9999977031464\\
21.5	-89.9999999942644\\
22	-90.9999999999611\\
22.5	-91.9999999999857\\
23	-92.9999999997134\\
23.5	-93.9999998852226\\
24	-94.8643305555556\\
24.5	-95\\
25	-95.9999830702223\\
25.5	-96\\
26	-96.9975028413219\\
26.5	-97\\
27	-97\\
27.5	-97.9999540368025\\
28	-98\\
28.5	-98\\
29	-98\\
29.5	-98.6316666666667\\
30	-99\\
};
\addlegendentry{$\sum S_b=2$ (20\%/min)}

\end{axis}

\begin{axis}[%
width=0.275\textwidth,
height=0.217\textwidth,
at={(0.725\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ [min]},
ymin=-200,
ymax=200,
ytick={-200, -150, -100,  -50,    0,   50,  100,  150,  200},
ylabel style={font=\color{white!15!black}},
ylabel={$P_\mathrm{FRR}$ [{MW}]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T_\mathrm{game} = 10\,\mathrm{min}$},
xmajorgrids,
ymajorgrids,
legend columns=-1, legend style={/tikz/every even column/.append style={column sep=0.25cm},at={(0.5,1.15)},anchor=south}, ylabel style={inner sep=1pt,},title style={font=\bfseries, yshift=-0.6em},
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
30	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	-200\\
15	200\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	149.9814681631\\
6	155.630744567356\\
6.5	159.999077910617\\
7	164.949982415784\\
7.5	168.864284576772\\
8	171.99750252967\\
8.5	174.999080170942\\
9	177.9932202689\\
9.5	179.999983070117\\
10	181.999999153992\\
10.5	183.999999688387\\
11	185.999983070222\\
11.5	187.950028421191\\
12	188.999983070222\\
12.5	189.999999984428\\
13	190.999999999713\\
13.5	191.999999999894\\
14	192.999999999222\\
14.5	193.999999153992\\
15	194.631666666667\\
15.5	195\\
16	195.999875213039\\
16.5	196\\
17	196.993220383679\\
17.5	197\\
18	197\\
18.5	197.999875213039\\
19	198\\
19.5	198\\
20	198\\
20.5	198\\
21	199\\
21.5	199\\
22	199\\
22.5	199\\
23	199\\
23.5	199\\
24	199\\
24.5	199\\
25	199.755111600849\\
25.5	199.999921149464\\
26	199.999999999991\\
26.5	200\\
27	200\\
27.5	200\\
28	200\\
28.5	200\\
29	200\\
29.5	200\\
30	200\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	149.9814681631\\
6	155.630744567356\\
6.5	159.999077910617\\
7	164.949982415784\\
7.5	168.864284576772\\
8	171.99750252967\\
8.5	174.999080170942\\
9	177.9932202689\\
9.5	179.999983070117\\
10	181.999999153992\\
10.5	156.051025623311\\
11	145.389379297414\\
11.5	135.142805669191\\
12	126.019372838641\\
12.5	117.375240150467\\
13	110.050908412192\\
13.5	103.370847735554\\
14	98.0025142040167\\
14.5	92.1360090843327\\
15	88.0024994612726\\
15.5	84.0003391000303\\
16	80.0024980049726\\
16.5	77.0001248025351\\
17	74.0001247890741\\
17.5	71.0024972009552\\
18	69.000045963303\\
18.5	67.0000062358034\\
19	65.0000169297797\\
19.5	63.0067796163596\\
20	62.0000003116128\\
20.5	61.0000000000389\\
21	59.018406198156\\
21.5	58.0024971586781\\
22	57.0499715787037\\
22.5	57\\
23	56.0000000000019\\
23.5	55.0000022968535\\
24	55\\
24.5	54.0000000002866\\
25	54\\
25.5	53.0000000422763\\
26	53\\
26.5	53\\
27	52.0000000007781\\
27.5	52\\
28	52\\
28.5	52\\
29	51.0000062358015\\
29.5	51\\
30	51\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	149.9814681631\\
6	155.630744567356\\
6.5	159.999077910617\\
7	164.949982415784\\
7.5	168.864284576772\\
8	171.99750252967\\
8.5	174.999080170942\\
9	177.9932202689\\
9.5	179.999983070117\\
10	181.999999153992\\
10.5	127.440329218227\\
11	105.21227661172\\
11.5	82.5305964164633\\
12	62.4403077872831\\
12.5	44.525389381314\\
13	29.1569647672862\\
13.5	14.4261363167016\\
14	2.15512734698571\\
14.5	-8.94289212021887\\
15	-18.9473999118516\\
15.5	-27.8617061960613\\
16	-35.8617865713077\\
16.5	-42.863393525233\\
17	-48.9814681531969\\
17.5	-54.8634084563113\\
18	-59.8639909192994\\
18.5	-63.9932141421279\\
19	-67.9932180847124\\
19.5	-71.6316206878955\\
20	-74.8643243189759\\
20.5	-76.9999830699356\\
21	-79.9932203681074\\
21.5	-81.999875212933\\
22	-83.9998752130243\\
22.5	-85.9975028412163\\
23	-86.9999999577237\\
23.5	-88.9975028413212\\
24	-89.9999977031465\\
24.5	-90.9999999577237\\
25	-91.9999999844282\\
25.5	-92.9999998852226\\
26	-93.9998752130386\\
26.5	-94\\
27	-94.9999999999857\\
27.5	-95.9815938018441\\
28	-96\\
28.5	-96\\
29	-96.9999999999997\\
29.5	-97\\
30	-97.9500284212963\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	149.9814681631\\
6	155.630744567356\\
6.5	159.999077910617\\
7	164.949982415784\\
7.5	168.864284576772\\
8	171.99750252967\\
8.5	174.999080170942\\
9	177.9932202689\\
9.5	179.999983070117\\
10	181.999999153992\\
10.5	182.000000000778\\
11	180.000338788417\\
11.5	176.368458162576\\
12	172.006796588414\\
12.5	166.018747288915\\
13	159.050908609026\\
13.5	151.375240077898\\
14	143.050939668629\\
14.5	133.38770762282\\
15	124.052600088148\\
15.5	116.018751339086\\
16	108.375159774723\\
16.5	102.050312706256\\
17	96.1365954827038\\
17.5	91.1360090807006\\
18	87.0024994612726\\
18.5	83.0009206330744\\
19	79.0184124347357\\
19.5	76.0024972734699\\
20	73.0067797311034\\
20.5	71.0000062358404\\
21	68.0499716209801\\
21.5	66.0499715844393\\
22	65.0000000422764\\
22.5	63.0000062358016\\
23	62.0000000002866\\
23.5	60.0009197867799\\
24	59.0000169297777\\
24.5	58.0000062358015\\
25	57.0000459631975\\
25.5	56.0499715787037\\
26	56\\
26.5	55.0000000021126\\
27	55\\
27.5	54.0000000000007\\
28	54\\
28.5	53.0000000001056\\
29	53\\
29.5	53\\
30	52.0000000000019\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	40.8564884523732\\
1	57.8423624189792\\
1.5	73.5745111331578\\
2	87.5788065816303\\
2.5	99.8449514772702\\
3	110.857163769721\\
3.5	120.62453044193\\
4	128.980656757309\\
4.5	136.949091387283\\
5	143.949683281794\\
5.5	149.9814681631\\
6	155.630744567356\\
6.5	159.999077910617\\
7	164.949982415784\\
7.5	168.864284576772\\
8	171.99750252967\\
8.5	174.999080170942\\
9	177.9932202689\\
9.5	179.999983070117\\
10	181.999999153992\\
10.5	179.368672236241\\
11	174.018533287745\\
11.5	165.387095576874\\
12	154.421158682945\\
12.5	142.057802981814\\
13	127.156964767209\\
13.5	110.439612607565\\
14	92.5259750806759\\
14.5	73.4403077834682\\
15	53.1960173165591\\
15.5	36.4261493076086\\
16	21.426136316712\\
16.5	8.15513812489195\\
17	-3.84487333898473\\
17.5	-13.9473999117814\\
18	-23.6245310044339\\
18.5	-31.9490618089463\\
19	-39.6247599234619\\
19.5	-45.9812527009963\\
20	-51.9814681631002\\
20.5	-56.9932034115189\\
21	-61.9815768296842\\
21.5	-65.9975005423538\\
22	-69.9815875639294\\
22.5	-72.9990800984285\\
23	-75.9990801709419\\
23.5	-78.9500281096782\\
24	-80.9996612110913\\
24.5	-82.9999540367637\\
25	-84.9998752130243\\
25.5	-86.9500284205182\\
26	-87.9999977031464\\
26.5	-88.9999999997134\\
27	-90.8643305555548\\
27.5	-91.9815938018441\\
28	-92.6316666666667\\
28.5	-93\\
29	-93.9999999999611\\
29.5	-94.9999830702223\\
30	-95\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/scenarios.tex <==
%from Z:\Projekte\Laufende Projekte\2023 - adMiRe\gameTheory - simpleExampleGame3.slx - created on 2025-01-21\n% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.247\textwidth,
at={(0\columnwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ [min]},
ymin=-210,
ymax=210,
ytick={-200, -150, -100,  -50,    0,   50,  100,  150,  200},
ylabel style={font=\color{white!15!black}},
ylabel={$P$ [MW]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
30	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	-210\\
15	210\\
};
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-1	0\\
0	0\\
0	-200\\
30	-200\\
};
\addlegendentry{$P_\mathrm{d}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	150\\
2	150\\
2.5	150\\
3	150\\
3.5	150\\
4	150\\
4.5	150\\
5	150\\
5.5	150\\
6	150\\
6.5	150\\
7	150\\
7.5	150\\
8	150\\
8.5	150\\
9	150\\
9.5	150\\
10	150\\
10.5	150\\
11	150\\
11.5	150\\
12	150\\
12.5	150\\
13	150\\
13.5	150\\
14	150\\
14.5	150\\
15	150\\
15.5	150\\
16	150\\
16.5	150\\
17	150\\
17.5	150\\
18	150\\
18.5	150\\
19	150\\
19.5	150\\
20	150\\
20.5	150\\
21	150\\
21.5	150\\
22	150\\
22.5	150\\
23	150\\
23.5	150\\
24	150\\
24.5	150\\
25	150\\
25.5	150\\
26	150\\
26.5	150\\
27	150\\
27.5	150\\
28	150\\
28.5	150\\
29	150\\
29.5	150\\
30	150\\
};
\addlegendentry{$P_b$ (400\%/min)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	15\\
2	30\\
2.5	45\\
3	60\\
3.5	75\\
4	90\\
4.5	105\\
5	120\\
5.5	135\\
6	150\\
6.5	150\\
7	150\\
7.5	150\\
8	150\\
8.5	150\\
9	150\\
9.5	150\\
10	150\\
10.5	150\\
11	150\\
11.5	150\\
12	150\\
12.5	150\\
13	150\\
13.5	150\\
14	150\\
14.5	150\\
15	150\\
15.5	150\\
16	150\\
16.5	150\\
17	150\\
17.5	150\\
18	150\\
18.5	150\\
19	150\\
19.5	150\\
20	150\\
20.5	150\\
21	150\\
21.5	150\\
22	150\\
22.5	150\\
23	150\\
23.5	150\\
24	150\\
24.5	150\\
25	150\\
25.5	150\\
26	150\\
26.5	150\\
27	150\\
27.5	150\\
28	150\\
28.5	150\\
29	150\\
29.5	150\\
30	150\\
};
\addlegendentry{$P_b$ (20\%/min)}

\addplot [color=black!30!blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
5.5	150\\
6	150\\
6.5	150\\
7	150\\
7.5	150\\
8	150\\
8.5	150\\
9	150\\
9.5	150\\
10	150\\
10.5	150\\
11	150\\
11.5	150\\
12	150\\
12.5	150\\
13	150\\
13.5	150\\
14	150\\
14.5	150\\
15	150\\
15.5	150\\
16	150\\
16.5	150\\
17	150\\
17.5	150\\
18	150\\
18.5	150\\
19	150\\
19.5	150\\
20	150\\
20.5	150\\
21	150\\
21.5	150\\
22	150\\
22.5	150\\
23	150\\
23.5	150\\
24	150\\
24.5	150\\
25	150\\
25.5	150\\
26	150\\
26.5	150\\
27	150\\
27.5	150\\
28	150\\
28.5	150\\
29	150\\
29.5	150\\
30	150\\
};
\addplot [color=black!30!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
5.5	15\\
6	30\\
6.5	45\\
7	60\\
7.5	75\\
8	90\\
8.5	105\\
9	120\\
9.5	135\\
10	150\\
10.5	150\\
11	150\\
11.5	150\\
12	150\\
12.5	150\\
13	150\\
13.5	150\\
14	150\\
14.5	150\\
15	150\\
15.5	150\\
16	150\\
16.5	150\\
17	150\\
17.5	150\\
18	150\\
18.5	150\\
19	150\\
19.5	150\\
20	150\\
20.5	150\\
21	150\\
21.5	150\\
22	150\\
22.5	150\\
23	150\\
23.5	150\\
24	150\\
24.5	150\\
25	150\\
25.5	150\\
26	150\\
26.5	150\\
27	150\\
27.5	150\\
28	150\\
28.5	150\\
29	150\\
29.5	150\\
30	150\\
};
\addplot [color=black!50!blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
10.5	150\\
11	150\\
11.5	150\\
12	150\\
12.5	150\\
13	150\\
13.5	150\\
14	150\\
14.5	150\\
15	150\\
15.5	150\\
16	150\\
16.5	150\\
17	150\\
17.5	150\\
18	150\\
18.5	150\\
19	150\\
19.5	150\\
20	150\\
20.5	150\\
21	150\\
21.5	150\\
22	150\\
22.5	150\\
23	150\\
23.5	150\\
24	150\\
24.5	150\\
25	150\\
25.5	150\\
26	150\\
26.5	150\\
27	150\\
27.5	150\\
28	150\\
28.5	150\\
29	150\\
29.5	150\\
30	150\\
};
\addplot [color=black!50!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
10.5	15\\
11	30\\
11.5	45\\
12	60\\
12.5	75\\
13	90\\
13.5	105\\
14	120\\
14.5	135\\
15	150\\
15.5	150\\
16	150\\
16.5	150\\
17	150\\
17.5	150\\
18	150\\
18.5	150\\
19	150\\
19.5	150\\
20	150\\
20.5	150\\
21	150\\
21.5	150\\
22	150\\
22.5	150\\
23	150\\
23.5	150\\
24	150\\
24.5	150\\
25	150\\
25.5	150\\
26	150\\
26.5	150\\
27	150\\
27.5	150\\
28	150\\
28.5	150\\
29	150\\
29.5	150\\
30	150\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/testCase.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{0.661333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.661333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670455in}{0.661333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053977in}{0.661333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.661333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270833in, y=0.613108in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.034667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201388in, y=0.986441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.408000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131944in, y=1.359775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076388in,y=1.034667in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_b^1$ [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.661333in}}{\pgfqpoint{1.232955in}{0.746667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.813361in}}%
\pgfpathlineto{\pgfqpoint{0.449830in}{0.898251in}}%
\pgfpathlineto{\pgfqpoint{0.462159in}{0.933232in}}%
\pgfpathlineto{\pgfqpoint{0.474489in}{0.952916in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{0.964162in}}%
\pgfpathlineto{\pgfqpoint{0.499148in}{0.970577in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.974786in}}%
\pgfpathlineto{\pgfqpoint{0.523807in}{0.980076in}}%
\pgfpathlineto{\pgfqpoint{0.536136in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{0.548466in}{0.986716in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{0.573125in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{0.996143in}}%
\pgfpathlineto{\pgfqpoint{0.597784in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{1.003001in}}%
\pgfpathlineto{\pgfqpoint{0.622443in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{0.634773in}{1.004611in}}%
\pgfpathlineto{\pgfqpoint{0.647102in}{1.006507in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{0.671761in}{1.011208in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{0.696420in}{1.015318in}}%
\pgfpathlineto{\pgfqpoint{0.708750in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{1.017394in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{0.745739in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.015228in}}%
\pgfpathlineto{\pgfqpoint{0.770398in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{1.017787in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{1.015747in}}%
\pgfpathlineto{\pgfqpoint{0.819716in}{1.016276in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{1.017592in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.016164in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{1.017237in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{1.017521in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.020068in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{1.018993in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{1.017541in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{1.015855in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{1.016989in}{1.015446in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{1.015295in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{1.017003in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{1.066307in}{1.015190in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.014782in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{1.013975in}}%
\pgfpathlineto{\pgfqpoint{1.115625in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{1.017269in}}%
\pgfpathlineto{\pgfqpoint{1.140284in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{1.016719in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{1.015798in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{1.189602in}{1.016156in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.214261in}{1.017506in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{1.015212in}}%
\pgfpathlineto{\pgfqpoint{1.238920in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{1.016205in}}%
\pgfpathlineto{\pgfqpoint{1.263580in}{1.016824in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.017733in}}%
\pgfpathlineto{\pgfqpoint{1.288239in}{1.017930in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{1.016249in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{1.016693in}}%
\pgfpathlineto{\pgfqpoint{1.337557in}{1.019614in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{1.362216in}{1.018749in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{1.019021in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{1.411534in}{1.015653in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{1.015809in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{1.013964in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.510170in}{1.014608in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.015494in}}%
\pgfpathlineto{\pgfqpoint{1.534830in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{1.014757in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{1.013888in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{1.013817in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{1.015869in}}%
\pgfpathlineto{\pgfqpoint{1.608807in}{1.018482in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.633466in}{1.017354in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.015624in}}%
\pgfpathlineto{\pgfqpoint{1.658125in}{1.014857in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.015566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.661333in}}{\pgfqpoint{1.232955in}{0.746667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{0.449830in}{1.159573in}}%
\pgfpathlineto{\pgfqpoint{0.462159in}{1.123619in}}%
\pgfpathlineto{\pgfqpoint{0.474489in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{1.088753in}}%
\pgfpathlineto{\pgfqpoint{0.499148in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{1.067067in}}%
\pgfpathlineto{\pgfqpoint{0.523807in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{0.536136in}{1.055847in}}%
\pgfpathlineto{\pgfqpoint{0.548466in}{1.050530in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{1.046805in}}%
\pgfpathlineto{\pgfqpoint{0.573125in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{1.038659in}}%
\pgfpathlineto{\pgfqpoint{0.597784in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{0.622443in}{1.032503in}}%
\pgfpathlineto{\pgfqpoint{0.634773in}{1.033049in}}%
\pgfpathlineto{\pgfqpoint{0.647102in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{0.671761in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{1.026739in}}%
\pgfpathlineto{\pgfqpoint{0.696420in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{0.708750in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{0.745739in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.020558in}}%
\pgfpathlineto{\pgfqpoint{0.770398in}{1.021188in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{1.021538in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{0.819716in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.017306in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{1.017422in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.018412in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{1.021353in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{1.020781in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{1.020487in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{1.021107in}}%
\pgfpathlineto{\pgfqpoint{1.016989in}{1.019004in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{1.020374in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{1.020923in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.019908in}}%
\pgfpathlineto{\pgfqpoint{1.066307in}{1.018851in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.019408in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{1.023442in}}%
\pgfpathlineto{\pgfqpoint{1.115625in}{1.021808in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{1.140284in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{1.018113in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{1.189602in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{1.214261in}{1.019117in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{1.017045in}}%
\pgfpathlineto{\pgfqpoint{1.238920in}{1.018240in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{1.020096in}}%
\pgfpathlineto{\pgfqpoint{1.263580in}{1.021069in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.020935in}}%
\pgfpathlineto{\pgfqpoint{1.288239in}{1.021357in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{1.018298in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{1.016025in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{1.017526in}}%
\pgfpathlineto{\pgfqpoint{1.337557in}{1.015844in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{1.362216in}{1.015324in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{1.013707in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{1.411534in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{1.015768in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{1.012216in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{1.012494in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{1.013551in}}%
\pgfpathlineto{\pgfqpoint{1.510170in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{1.534830in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{1.013021in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{1.017480in}}%
\pgfpathlineto{\pgfqpoint{1.608807in}{1.019196in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.018454in}}%
\pgfpathlineto{\pgfqpoint{1.633466in}{1.019937in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.017845in}}%
\pgfpathlineto{\pgfqpoint{1.658125in}{1.015869in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.016885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.661333in}}{\pgfqpoint{1.232955in}{0.746667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.813361in}}%
\pgfpathlineto{\pgfqpoint{0.449830in}{0.901398in}}%
\pgfpathlineto{\pgfqpoint{0.462159in}{0.935830in}}%
\pgfpathlineto{\pgfqpoint{0.474489in}{0.955562in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{0.499148in}{0.975915in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.983151in}}%
\pgfpathlineto{\pgfqpoint{0.523807in}{0.990409in}}%
\pgfpathlineto{\pgfqpoint{0.536136in}{0.994606in}}%
\pgfpathlineto{\pgfqpoint{0.548466in}{0.998294in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{0.573125in}{1.003272in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{0.597784in}{1.009848in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{1.009752in}}%
\pgfpathlineto{\pgfqpoint{0.622443in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{0.634773in}{1.013435in}}%
\pgfpathlineto{\pgfqpoint{0.647102in}{1.015799in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{1.018424in}}%
\pgfpathlineto{\pgfqpoint{0.671761in}{1.018028in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{0.696420in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.708750in}{1.022631in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{1.021969in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{1.023904in}}%
\pgfpathlineto{\pgfqpoint{0.745739in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{0.770398in}{1.027505in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{1.027083in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{1.027192in}}%
\pgfpathlineto{\pgfqpoint{0.819716in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{1.027812in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{1.029536in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{1.028738in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{1.027717in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{1.030404in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{1.033095in}}%
\pgfpathlineto{\pgfqpoint{1.016989in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{1.066307in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.031410in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{1.115625in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{1.140284in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{1.035057in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{1.032691in}}%
\pgfpathlineto{\pgfqpoint{1.189602in}{1.029697in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{1.027713in}}%
\pgfpathlineto{\pgfqpoint{1.214261in}{1.027129in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{1.238920in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{1.030637in}}%
\pgfpathlineto{\pgfqpoint{1.263580in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{1.288239in}{1.032877in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{1.028972in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{1.337557in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{1.030460in}}%
\pgfpathlineto{\pgfqpoint{1.362216in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{1.032096in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{1.411534in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{1.029907in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{1.030099in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{1.510170in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{1.534830in}{1.027283in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{1.025436in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{1.023777in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{1.023126in}}%
\pgfpathlineto{\pgfqpoint{1.608807in}{1.024599in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.027226in}}%
\pgfpathlineto{\pgfqpoint{1.633466in}{1.027231in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{1.658125in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.029234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.661333in}}{\pgfqpoint{1.232955in}{0.746667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{0.449830in}{1.163485in}}%
\pgfpathlineto{\pgfqpoint{0.462159in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{0.474489in}{1.105998in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{0.499148in}{1.083543in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{0.523807in}{1.072745in}}%
\pgfpathlineto{\pgfqpoint{0.536136in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{0.548466in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{1.058137in}}%
\pgfpathlineto{\pgfqpoint{0.573125in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{0.597784in}{1.052733in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{0.622443in}{1.048202in}}%
\pgfpathlineto{\pgfqpoint{0.634773in}{1.044803in}}%
\pgfpathlineto{\pgfqpoint{0.647102in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{1.044418in}}%
\pgfpathlineto{\pgfqpoint{0.671761in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{1.037780in}}%
\pgfpathlineto{\pgfqpoint{0.696420in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{0.708750in}{1.037930in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{1.037677in}}%
\pgfpathlineto{\pgfqpoint{0.745739in}{1.036142in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.034010in}}%
\pgfpathlineto{\pgfqpoint{0.770398in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{1.029653in}}%
\pgfpathlineto{\pgfqpoint{0.819716in}{1.029905in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{1.029985in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{1.030265in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{1.032215in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.032166in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{1.033031in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{1.032819in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{1.028462in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{1.016989in}{1.025857in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{1.026641in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{1.066307in}{1.028021in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{1.115625in}{1.032010in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{1.140284in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{1.031568in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{1.030068in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{1.031278in}}%
\pgfpathlineto{\pgfqpoint{1.189602in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{1.214261in}{1.028073in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{1.238920in}{1.026290in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.263580in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{1.288239in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{1.028459in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{1.029074in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{1.029125in}}%
\pgfpathlineto{\pgfqpoint{1.337557in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{1.362216in}{1.032126in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{1.029973in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.030191in}}%
\pgfpathlineto{\pgfqpoint{1.411534in}{1.031653in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{1.033228in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{1.031581in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{1.510170in}{1.032209in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{1.534830in}{1.031838in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{1.029302in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{1.031709in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{1.032461in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{1.608807in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.030420in}}%
\pgfpathlineto{\pgfqpoint{1.633466in}{1.028839in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.030881in}}%
\pgfpathlineto{\pgfqpoint{1.658125in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.033951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.661333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053977in,y=1.491333in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{game} = 1\mathrm{min}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{0.661333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917045in}{0.661333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{0.661333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533523in}{0.661333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917045in}{0.661333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750379in, y=0.613108in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917045in}{1.034667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680934in, y=0.986441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917045in}{1.408000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611489in, y=1.359775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.917045in}{0.661333in}}{\pgfqpoint{1.232955in}{0.746667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.813361in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{0.949021in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{0.971021in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{0.985577in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{0.995721in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{1.010689in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{1.016653in}}%
\pgfpathlineto{\pgfqpoint{2.028011in}{1.020064in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{1.024127in}}%
\pgfpathlineto{\pgfqpoint{2.052670in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{1.036741in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{1.039090in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{2.126648in}{1.040337in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.046418in}}%
\pgfpathlineto{\pgfqpoint{2.175966in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{1.047222in}}%
\pgfpathlineto{\pgfqpoint{2.200625in}{1.049603in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{1.050090in}}%
\pgfpathlineto{\pgfqpoint{2.225284in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{2.237614in}{1.051583in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{1.051094in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{2.274602in}{1.051530in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{1.052511in}}%
\pgfpathlineto{\pgfqpoint{2.299261in}{1.052891in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{1.053061in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{1.052703in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{2.348580in}{1.054302in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{1.053860in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{1.052062in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{1.051183in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{1.051695in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{1.050981in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{1.050460in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.051423in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{1.051319in}}%
\pgfpathlineto{\pgfqpoint{2.484205in}{1.051437in}}%
\pgfpathlineto{\pgfqpoint{2.496534in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{2.521193in}{1.052275in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{1.053889in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.054080in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{1.053966in}}%
\pgfpathlineto{\pgfqpoint{2.570511in}{1.055434in}}%
\pgfpathlineto{\pgfqpoint{2.582841in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{1.054509in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.055525in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{1.054660in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{1.054479in}}%
\pgfpathlineto{\pgfqpoint{2.644489in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{2.656818in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{1.053698in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{1.054271in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{1.051342in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{1.051664in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{1.051397in}}%
\pgfpathlineto{\pgfqpoint{2.767784in}{1.052184in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{1.053919in}}%
\pgfpathlineto{\pgfqpoint{2.792443in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{2.817102in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{2.829432in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{1.054712in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{1.054606in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{1.055271in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{1.054532in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{1.053831in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{1.052401in}}%
\pgfpathlineto{\pgfqpoint{2.915739in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.050913in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{1.052608in}}%
\pgfpathlineto{\pgfqpoint{2.965057in}{1.052522in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{1.052808in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{1.054114in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{1.053121in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{1.052943in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.054101in}}%
\pgfpathlineto{\pgfqpoint{3.039034in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{3.051364in}{1.052540in}}%
\pgfpathlineto{\pgfqpoint{3.063693in}{1.052307in}}%
\pgfpathlineto{\pgfqpoint{3.076023in}{1.053554in}}%
\pgfpathlineto{\pgfqpoint{3.088352in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{3.100682in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{3.125341in}{1.052001in}}%
\pgfpathlineto{\pgfqpoint{3.137670in}{1.053408in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.053239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.917045in}{0.661333in}}{\pgfqpoint{1.232955in}{0.746667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{1.164685in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{1.117604in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.107525in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{1.088332in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{2.028011in}{1.080521in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{2.052670in}{1.074985in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{1.073527in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{1.069889in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{1.068872in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.065534in}}%
\pgfpathlineto{\pgfqpoint{2.126648in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{1.063360in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{1.061318in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{2.175966in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{1.059565in}}%
\pgfpathlineto{\pgfqpoint{2.200625in}{1.058343in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{2.225284in}{1.057562in}}%
\pgfpathlineto{\pgfqpoint{2.237614in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{1.055916in}}%
\pgfpathlineto{\pgfqpoint{2.274602in}{1.056121in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{1.055709in}}%
\pgfpathlineto{\pgfqpoint{2.299261in}{1.058263in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{1.058496in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.058786in}}%
\pgfpathlineto{\pgfqpoint{2.348580in}{1.059255in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{1.058682in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{1.057335in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{1.056094in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{1.056936in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{1.058607in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{1.058144in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.057094in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{1.056946in}}%
\pgfpathlineto{\pgfqpoint{2.484205in}{1.056089in}}%
\pgfpathlineto{\pgfqpoint{2.496534in}{1.055273in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.054572in}}%
\pgfpathlineto{\pgfqpoint{2.521193in}{1.055095in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{1.054440in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{2.570511in}{1.054290in}}%
\pgfpathlineto{\pgfqpoint{2.582841in}{1.053209in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.053846in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{1.054203in}}%
\pgfpathlineto{\pgfqpoint{2.644489in}{1.054668in}}%
\pgfpathlineto{\pgfqpoint{2.656818in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{1.054623in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.055523in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{1.055589in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{2.767784in}{1.054956in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{1.052930in}}%
\pgfpathlineto{\pgfqpoint{2.792443in}{1.052480in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{2.817102in}{1.053374in}}%
\pgfpathlineto{\pgfqpoint{2.829432in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{1.053002in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{1.051455in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{1.051437in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{1.052872in}}%
\pgfpathlineto{\pgfqpoint{2.915739in}{1.053232in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.053466in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{2.965057in}{1.054885in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.053868in}}%
\pgfpathlineto{\pgfqpoint{3.039034in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{3.051364in}{1.054215in}}%
\pgfpathlineto{\pgfqpoint{3.063693in}{1.055434in}}%
\pgfpathlineto{\pgfqpoint{3.076023in}{1.054744in}}%
\pgfpathlineto{\pgfqpoint{3.088352in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{3.100682in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{1.055775in}}%
\pgfpathlineto{\pgfqpoint{3.125341in}{1.055243in}}%
\pgfpathlineto{\pgfqpoint{3.137670in}{1.054696in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.053972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.917045in}{0.661333in}}{\pgfqpoint{1.232955in}{0.746667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.813361in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{0.908654in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{0.972156in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{0.986437in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{0.997242in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{1.005913in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{1.010992in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{1.015818in}}%
\pgfpathlineto{\pgfqpoint{2.028011in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{1.023619in}}%
\pgfpathlineto{\pgfqpoint{2.052670in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{1.031859in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{1.036628in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{1.038841in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{2.126648in}{1.041283in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.045574in}}%
\pgfpathlineto{\pgfqpoint{2.175966in}{1.046481in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{2.200625in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{2.225284in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{2.237614in}{1.049194in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{1.049618in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{1.050963in}}%
\pgfpathlineto{\pgfqpoint{2.274602in}{1.050715in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{1.051486in}}%
\pgfpathlineto{\pgfqpoint{2.299261in}{1.052518in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{1.052078in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{1.051953in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{2.348580in}{1.051254in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{1.051071in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{1.050434in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{1.052721in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{1.052762in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{1.052284in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{1.051720in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.051954in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{1.052438in}}%
\pgfpathlineto{\pgfqpoint{2.484205in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{2.496534in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.055114in}}%
\pgfpathlineto{\pgfqpoint{2.521193in}{1.054781in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.054365in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{2.570511in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{2.582841in}{1.054545in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{1.054259in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.053071in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{1.054123in}}%
\pgfpathlineto{\pgfqpoint{2.644489in}{1.054589in}}%
\pgfpathlineto{\pgfqpoint{2.656818in}{1.054784in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{1.055885in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.053880in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{1.054022in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{1.054353in}}%
\pgfpathlineto{\pgfqpoint{2.767784in}{1.053645in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{1.054623in}}%
\pgfpathlineto{\pgfqpoint{2.792443in}{1.054107in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{1.054094in}}%
\pgfpathlineto{\pgfqpoint{2.817102in}{1.053047in}}%
\pgfpathlineto{\pgfqpoint{2.829432in}{1.052168in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{1.052039in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{1.052842in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{1.052692in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{1.054352in}}%
\pgfpathlineto{\pgfqpoint{2.915739in}{1.053781in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{1.053359in}}%
\pgfpathlineto{\pgfqpoint{2.965057in}{1.051562in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{1.053359in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.052752in}}%
\pgfpathlineto{\pgfqpoint{3.039034in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{3.051364in}{1.051701in}}%
\pgfpathlineto{\pgfqpoint{3.063693in}{1.053001in}}%
\pgfpathlineto{\pgfqpoint{3.076023in}{1.053599in}}%
\pgfpathlineto{\pgfqpoint{3.088352in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{3.100682in}{1.054846in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{3.125341in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{3.137670in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.054250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.917045in}{0.661333in}}{\pgfqpoint{1.232955in}{0.746667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{1.163577in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{1.131741in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{1.114249in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.100527in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{1.092760in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{2.028011in}{1.074722in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{1.071585in}}%
\pgfpathlineto{\pgfqpoint{2.052670in}{1.069777in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{1.068060in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{1.066025in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{1.064693in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{1.063290in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.061504in}}%
\pgfpathlineto{\pgfqpoint{2.126648in}{1.060868in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{1.061928in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{1.059448in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.059068in}}%
\pgfpathlineto{\pgfqpoint{2.175966in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{1.057492in}}%
\pgfpathlineto{\pgfqpoint{2.200625in}{1.056155in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{1.057777in}}%
\pgfpathlineto{\pgfqpoint{2.225284in}{1.057767in}}%
\pgfpathlineto{\pgfqpoint{2.237614in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{1.056338in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{1.055708in}}%
\pgfpathlineto{\pgfqpoint{2.274602in}{1.054452in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{1.054872in}}%
\pgfpathlineto{\pgfqpoint{2.299261in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{1.052660in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{1.052970in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.052628in}}%
\pgfpathlineto{\pgfqpoint{2.348580in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{1.051394in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{1.053125in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{1.052826in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{1.053363in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{1.052043in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{1.051210in}}%
\pgfpathlineto{\pgfqpoint{2.484205in}{1.053064in}}%
\pgfpathlineto{\pgfqpoint{2.496534in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.050480in}}%
\pgfpathlineto{\pgfqpoint{2.521193in}{1.048555in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{1.048990in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.048923in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{1.048767in}}%
\pgfpathlineto{\pgfqpoint{2.570511in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{2.582841in}{1.052295in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{1.052323in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.052440in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{1.053420in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{1.053756in}}%
\pgfpathlineto{\pgfqpoint{2.644489in}{1.054102in}}%
\pgfpathlineto{\pgfqpoint{2.656818in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{1.054200in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{1.054077in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.053772in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{1.053668in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{1.052857in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{1.054212in}}%
\pgfpathlineto{\pgfqpoint{2.767784in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{1.054081in}}%
\pgfpathlineto{\pgfqpoint{2.792443in}{1.053813in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{2.817102in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{2.829432in}{1.055182in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{1.056352in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{1.056183in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{1.051998in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{1.052545in}}%
\pgfpathlineto{\pgfqpoint{2.915739in}{1.052055in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{1.052261in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.052862in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{1.052034in}}%
\pgfpathlineto{\pgfqpoint{2.965057in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{1.052905in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{1.052185in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{1.052385in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.051539in}}%
\pgfpathlineto{\pgfqpoint{3.039034in}{1.053061in}}%
\pgfpathlineto{\pgfqpoint{3.051364in}{1.055213in}}%
\pgfpathlineto{\pgfqpoint{3.063693in}{1.054127in}}%
\pgfpathlineto{\pgfqpoint{3.076023in}{1.053706in}}%
\pgfpathlineto{\pgfqpoint{3.088352in}{1.053049in}}%
\pgfpathlineto{\pgfqpoint{3.100682in}{1.053444in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{1.052948in}}%
\pgfpathlineto{\pgfqpoint{3.125341in}{1.052687in}}%
\pgfpathlineto{\pgfqpoint{3.137670in}{1.053547in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.052261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.661333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533523in,y=1.491333in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{game} = 10\mathrm{min}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.549333in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{0.549333in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{0.176000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437500in,y=0.078778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670455in}{0.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670455in,y=0.078778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053977in}{0.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053977in,y=-0.100234in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $k$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270833in, y=0.127775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.487111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201388in, y=0.438886in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145833in,y=0.362667in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1\,p_2^1$ [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.176000in}}{\pgfqpoint{1.232955in}{0.373333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.373483in}}%
\pgfpathlineto{\pgfqpoint{0.449830in}{0.439487in}}%
\pgfpathlineto{\pgfqpoint{0.462159in}{0.456569in}}%
\pgfpathlineto{\pgfqpoint{0.474489in}{0.464481in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{0.464917in}}%
\pgfpathlineto{\pgfqpoint{0.499148in}{0.464110in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.459880in}}%
\pgfpathlineto{\pgfqpoint{0.523807in}{0.458195in}}%
\pgfpathlineto{\pgfqpoint{0.536136in}{0.461098in}}%
\pgfpathlineto{\pgfqpoint{0.548466in}{0.458674in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{0.460023in}}%
\pgfpathlineto{\pgfqpoint{0.573125in}{0.458629in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{0.597784in}{0.459654in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{0.461546in}}%
\pgfpathlineto{\pgfqpoint{0.622443in}{0.458918in}}%
\pgfpathlineto{\pgfqpoint{0.634773in}{0.460825in}}%
\pgfpathlineto{\pgfqpoint{0.647102in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{0.462094in}}%
\pgfpathlineto{\pgfqpoint{0.671761in}{0.463588in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{0.462988in}}%
\pgfpathlineto{\pgfqpoint{0.696420in}{0.462954in}}%
\pgfpathlineto{\pgfqpoint{0.708750in}{0.462899in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{0.464258in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{0.462587in}}%
\pgfpathlineto{\pgfqpoint{0.745739in}{0.462096in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{0.459767in}}%
\pgfpathlineto{\pgfqpoint{0.770398in}{0.461550in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{0.462599in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.461621in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{0.460804in}}%
\pgfpathlineto{\pgfqpoint{0.819716in}{0.461028in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{0.460276in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{0.459647in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{0.456778in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.458027in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{0.459112in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{0.461930in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{0.464838in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{0.464037in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.465227in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{0.462964in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{0.462900in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{0.461415in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.461566in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{0.461216in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{0.461389in}}%
\pgfpathlineto{\pgfqpoint{1.016989in}{0.458713in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{0.459675in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{0.461481in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{0.462096in}}%
\pgfpathlineto{\pgfqpoint{1.066307in}{0.458389in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{0.458929in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{0.457573in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.115625in}{0.460762in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{1.140284in}{0.461161in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{0.460881in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{0.458290in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{0.457957in}}%
\pgfpathlineto{\pgfqpoint{1.189602in}{0.458100in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{0.460122in}}%
\pgfpathlineto{\pgfqpoint{1.214261in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{0.456979in}}%
\pgfpathlineto{\pgfqpoint{1.238920in}{0.458186in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{0.460184in}}%
\pgfpathlineto{\pgfqpoint{1.263580in}{0.461453in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.462076in}}%
\pgfpathlineto{\pgfqpoint{1.288239in}{0.462570in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{0.458795in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{0.457908in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{0.458538in}}%
\pgfpathlineto{\pgfqpoint{1.337557in}{0.459514in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{1.362216in}{0.458415in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{0.456180in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{0.459838in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{0.457867in}}%
\pgfpathlineto{\pgfqpoint{1.411534in}{0.456626in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{0.454174in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{0.455783in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{0.457184in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{0.453746in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.452188in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{0.454889in}}%
\pgfpathlineto{\pgfqpoint{1.510170in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{0.455418in}}%
\pgfpathlineto{\pgfqpoint{1.534830in}{0.453097in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{0.453444in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{0.451915in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{0.457846in}}%
\pgfpathlineto{\pgfqpoint{1.608807in}{0.461291in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{0.459115in}}%
\pgfpathlineto{\pgfqpoint{1.633466in}{0.460978in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{0.457939in}}%
\pgfpathlineto{\pgfqpoint{1.658125in}{0.455770in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.457135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.176000in}}{\pgfqpoint{1.232955in}{0.373333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.373483in}}%
\pgfpathlineto{\pgfqpoint{0.449830in}{0.445082in}}%
\pgfpathlineto{\pgfqpoint{0.462159in}{0.462069in}}%
\pgfpathlineto{\pgfqpoint{0.474489in}{0.468038in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{0.467180in}}%
\pgfpathlineto{\pgfqpoint{0.499148in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{0.511477in}{0.473755in}}%
\pgfpathlineto{\pgfqpoint{0.523807in}{0.478200in}}%
\pgfpathlineto{\pgfqpoint{0.536136in}{0.476434in}}%
\pgfpathlineto{\pgfqpoint{0.548466in}{0.477741in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{0.477080in}}%
\pgfpathlineto{\pgfqpoint{0.573125in}{0.476407in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{0.477446in}}%
\pgfpathlineto{\pgfqpoint{0.597784in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{0.479160in}}%
\pgfpathlineto{\pgfqpoint{0.622443in}{0.478786in}}%
\pgfpathlineto{\pgfqpoint{0.634773in}{0.477385in}}%
\pgfpathlineto{\pgfqpoint{0.647102in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{0.481348in}}%
\pgfpathlineto{\pgfqpoint{0.671761in}{0.476337in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{0.478834in}}%
\pgfpathlineto{\pgfqpoint{0.696420in}{0.480336in}}%
\pgfpathlineto{\pgfqpoint{0.708750in}{0.479714in}}%
\pgfpathlineto{\pgfqpoint{0.721080in}{0.481121in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{0.480578in}}%
\pgfpathlineto{\pgfqpoint{0.745739in}{0.480619in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{0.480637in}}%
\pgfpathlineto{\pgfqpoint{0.770398in}{0.480769in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{0.480052in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.480550in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{0.819716in}{0.477484in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{0.478782in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{0.480008in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{0.478396in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.477569in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{0.479218in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{0.480526in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{0.480160in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{0.479014in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.480960in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{0.481156in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{0.482015in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{0.477605in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.479205in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{0.478448in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{0.480841in}}%
\pgfpathlineto{\pgfqpoint{1.016989in}{0.476241in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{0.475976in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{0.475695in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{0.477666in}}%
\pgfpathlineto{\pgfqpoint{1.066307in}{0.478281in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{0.479655in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{0.482043in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{0.483570in}}%
\pgfpathlineto{\pgfqpoint{1.115625in}{0.482331in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{0.482121in}}%
\pgfpathlineto{\pgfqpoint{1.140284in}{0.483271in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{0.484852in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{0.482656in}}%
\pgfpathlineto{\pgfqpoint{1.189602in}{0.478260in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{0.476961in}}%
\pgfpathlineto{\pgfqpoint{1.214261in}{0.475446in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{0.476285in}}%
\pgfpathlineto{\pgfqpoint{1.238920in}{0.474863in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{1.263580in}{0.474728in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.477636in}}%
\pgfpathlineto{\pgfqpoint{1.288239in}{0.481441in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{0.477271in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{0.477660in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{0.477023in}}%
\pgfpathlineto{\pgfqpoint{1.337557in}{0.477512in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{0.480448in}}%
\pgfpathlineto{\pgfqpoint{1.362216in}{0.480927in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{0.479722in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{0.481565in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{0.480225in}}%
\pgfpathlineto{\pgfqpoint{1.411534in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{0.485592in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{0.485763in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{1.460852in}{0.482661in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.480606in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{0.479041in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{0.478840in}}%
\pgfpathlineto{\pgfqpoint{1.510170in}{0.480376in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{0.477182in}}%
\pgfpathlineto{\pgfqpoint{1.534830in}{0.478647in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{0.475579in}}%
\pgfpathlineto{\pgfqpoint{1.559489in}{0.477640in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{0.477626in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{0.474873in}}%
\pgfpathlineto{\pgfqpoint{1.608807in}{0.473570in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{0.477442in}}%
\pgfpathlineto{\pgfqpoint{1.633466in}{0.476155in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{0.479317in}}%
\pgfpathlineto{\pgfqpoint{1.658125in}{0.479660in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.481996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{0.549333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.176000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.549333in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{0.549333in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{0.176000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917045in}{0.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917045in,y=0.078778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{0.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150000in,y=0.078778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533523in}{0.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533523in,y=-0.100234in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $k$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917045in}{0.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750379in, y=0.127775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917045in}{0.487111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680934in, y=0.438886in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.917045in}{0.176000in}}{\pgfqpoint{1.232955in}{0.373333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.373483in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{0.453635in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{0.479946in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{0.491404in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{0.498934in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{0.502327in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{0.505856in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{0.510813in}}%
\pgfpathlineto{\pgfqpoint{2.028011in}{0.511659in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{0.513872in}}%
\pgfpathlineto{\pgfqpoint{2.052670in}{0.514948in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{0.518716in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{0.518354in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{0.519639in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{0.517247in}}%
\pgfpathlineto{\pgfqpoint{2.126648in}{0.516636in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{0.518536in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.519024in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{0.519635in}}%
\pgfpathlineto{\pgfqpoint{2.175966in}{0.518115in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{0.519020in}}%
\pgfpathlineto{\pgfqpoint{2.200625in}{0.520078in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{0.519382in}}%
\pgfpathlineto{\pgfqpoint{2.225284in}{0.519991in}}%
\pgfpathlineto{\pgfqpoint{2.237614in}{0.519773in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.519984in}}%
\pgfpathlineto{\pgfqpoint{2.274602in}{0.519850in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{0.520355in}}%
\pgfpathlineto{\pgfqpoint{2.299261in}{0.522922in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{0.522891in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{0.522958in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{0.523690in}}%
\pgfpathlineto{\pgfqpoint{2.348580in}{0.525041in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{0.524147in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{0.519520in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{0.520009in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{0.519810in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{0.521528in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{0.520664in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{0.520603in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{0.520382in}}%
\pgfpathlineto{\pgfqpoint{2.484205in}{0.519740in}}%
\pgfpathlineto{\pgfqpoint{2.496534in}{0.518060in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{0.518101in}}%
\pgfpathlineto{\pgfqpoint{2.521193in}{0.519612in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{0.520456in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{0.519902in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{0.520088in}}%
\pgfpathlineto{\pgfqpoint{2.570511in}{0.521680in}}%
\pgfpathlineto{\pgfqpoint{2.582841in}{0.520135in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{0.519728in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.521369in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{0.521045in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{0.520766in}}%
\pgfpathlineto{\pgfqpoint{2.644489in}{0.521548in}}%
\pgfpathlineto{\pgfqpoint{2.656818in}{0.518950in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{0.519833in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{0.520132in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{0.519073in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{2.767784in}{0.519410in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{0.519159in}}%
\pgfpathlineto{\pgfqpoint{2.792443in}{0.519396in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{0.520116in}}%
\pgfpathlineto{\pgfqpoint{2.817102in}{0.520375in}}%
\pgfpathlineto{\pgfqpoint{2.829432in}{0.521263in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{0.520544in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{0.519823in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{0.519044in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{0.517868in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.517781in}}%
\pgfpathlineto{\pgfqpoint{2.915739in}{0.518469in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{0.517377in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.516997in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{0.517848in}}%
\pgfpathlineto{\pgfqpoint{2.965057in}{0.519645in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{0.520021in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{0.520398in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{0.518983in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{0.520140in}}%
\pgfpathlineto{\pgfqpoint{3.039034in}{0.520448in}}%
\pgfpathlineto{\pgfqpoint{3.051364in}{0.519076in}}%
\pgfpathlineto{\pgfqpoint{3.063693in}{0.519935in}}%
\pgfpathlineto{\pgfqpoint{3.076023in}{0.520429in}}%
\pgfpathlineto{\pgfqpoint{3.088352in}{0.521305in}}%
\pgfpathlineto{\pgfqpoint{3.100682in}{0.521396in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{0.521120in}}%
\pgfpathlineto{\pgfqpoint{3.125341in}{0.519499in}}%
\pgfpathlineto{\pgfqpoint{3.137670in}{0.520258in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.519476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.917045in}{0.176000in}}{\pgfqpoint{1.232955in}{0.373333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.373483in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{0.453266in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{0.490234in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{0.494713in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{0.499483in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{0.502786in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{0.505143in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{0.506817in}}%
\pgfpathlineto{\pgfqpoint{2.028011in}{0.508043in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{0.507759in}}%
\pgfpathlineto{\pgfqpoint{2.052670in}{0.511146in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{0.512390in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{0.514709in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{0.514527in}}%
\pgfpathlineto{\pgfqpoint{2.126648in}{0.514846in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{0.517460in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.517620in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{2.175966in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{0.517516in}}%
\pgfpathlineto{\pgfqpoint{2.200625in}{0.517627in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{0.519680in}}%
\pgfpathlineto{\pgfqpoint{2.225284in}{0.518528in}}%
\pgfpathlineto{\pgfqpoint{2.237614in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{2.249943in}{0.518353in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.518991in}}%
\pgfpathlineto{\pgfqpoint{2.274602in}{0.517681in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{0.518724in}}%
\pgfpathlineto{\pgfqpoint{2.299261in}{0.519215in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{0.517476in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{0.517153in}}%
\pgfpathlineto{\pgfqpoint{2.348580in}{0.516047in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{0.515333in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{0.516282in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{0.516091in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{0.519066in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{0.518526in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{0.515566in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{0.516956in}}%
\pgfpathlineto{\pgfqpoint{2.447216in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{0.516392in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{0.516363in}}%
\pgfpathlineto{\pgfqpoint{2.484205in}{0.518699in}}%
\pgfpathlineto{\pgfqpoint{2.496534in}{0.519217in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{0.518050in}}%
\pgfpathlineto{\pgfqpoint{2.521193in}{0.516070in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{0.516224in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{0.516033in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{0.516742in}}%
\pgfpathlineto{\pgfqpoint{2.570511in}{0.519077in}}%
\pgfpathlineto{\pgfqpoint{2.582841in}{0.519149in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.517989in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{2.644489in}{0.520774in}}%
\pgfpathlineto{\pgfqpoint{2.656818in}{0.520874in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{0.521840in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{0.521470in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{0.520940in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{0.520422in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{0.519185in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{0.520662in}}%
\pgfpathlineto{\pgfqpoint{2.767784in}{0.521098in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{2.792443in}{0.520098in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{0.519960in}}%
\pgfpathlineto{\pgfqpoint{2.817102in}{0.519987in}}%
\pgfpathlineto{\pgfqpoint{2.829432in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{0.520500in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{0.520735in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{0.519875in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{0.518165in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{0.518674in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.519200in}}%
\pgfpathlineto{\pgfqpoint{2.915739in}{0.518272in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{0.518721in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.518647in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{0.517885in}}%
\pgfpathlineto{\pgfqpoint{2.965057in}{0.516865in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{0.518479in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{0.517558in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{0.518017in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{0.516924in}}%
\pgfpathlineto{\pgfqpoint{3.039034in}{0.517930in}}%
\pgfpathlineto{\pgfqpoint{3.051364in}{0.519210in}}%
\pgfpathlineto{\pgfqpoint{3.063693in}{0.519403in}}%
\pgfpathlineto{\pgfqpoint{3.076023in}{0.519559in}}%
\pgfpathlineto{\pgfqpoint{3.088352in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{3.100682in}{0.520420in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{0.520283in}}%
\pgfpathlineto{\pgfqpoint{3.125341in}{0.520454in}}%
\pgfpathlineto{\pgfqpoint{3.137670in}{0.520698in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.518862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{0.549333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917045in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.176000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> learningFancyScatter2.tex <==
%from Z:\Projekte\Laufende Projekte\2023 - adMiRe\gameTheory\EWA\dynamic-equilibria-prediction-experience-weighted-attraction-ewa-python-implementation_v1.0.0\code - v100_parameterSweep_v2_copy.ipynb - 2025-01-23
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.806544in}{2.900099in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.806544in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.806544in}{2.900099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{1.381655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959598in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.381655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=1.417974in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{0}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=1.548482in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{20}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=1.678991in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{40}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=1.809499in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{60}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=1.940008in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{80}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=2.070516in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{100}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959598in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833857in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{1.381655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369924in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.369924in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369924in}{1.381655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{1.381655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.446909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726643in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619004in, y=1.408329in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.773180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726643in}{1.773180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559975in, y=1.734600in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{2.099451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726643in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500946in, y=2.060871in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218056in, y=1.371013in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phantom{\big(}$DE-pricing$\phantom{\big(}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410669in, y=1.580963in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2^1$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.413433in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.720000in]{learningFancyScatter2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959598in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.381655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833857in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.446909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.942153in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{0.974642in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{0.985472in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{1.007131in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{1.017961in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{1.028790in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{1.050450in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{1.061279in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{1.082939in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{1.115428in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{1.686175in}}%
\pgfpathlineto{\pgfqpoint{1.137087in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{1.147916in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{1.158746in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{1.655302in}}%
\pgfpathlineto{\pgfqpoint{1.180405in}{1.648789in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{1.642672in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.636914in}}%
\pgfpathlineto{\pgfqpoint{1.212894in}{1.631485in}}%
\pgfpathlineto{\pgfqpoint{1.223724in}{1.626358in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.621508in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{1.612554in}}%
\pgfpathlineto{\pgfqpoint{1.267042in}{1.608413in}}%
\pgfpathlineto{\pgfqpoint{1.277872in}{1.604474in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{1.600723in}}%
\pgfpathlineto{\pgfqpoint{1.299531in}{1.597146in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{1.342850in}{1.584360in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{1.581496in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.573579in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{1.571143in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{1.566542in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{1.564367in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{1.560245in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{1.554579in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{1.552814in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{1.547849in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{1.546296in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{1.544790in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{1.543330in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.540535in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.539197in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{1.537897in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{1.535405in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.534209in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.531911in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{1.529732in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.528683in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.527661in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.526664in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.525692in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.524742in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.522911in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.522027in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.518689in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.517900in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.517128in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.516373in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.514911in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.514203in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.513509in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.512163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050450in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{1.061279in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.082939in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{1.115428in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{1.137087in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{1.147916in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{1.158746in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{1.863694in}}%
\pgfpathlineto{\pgfqpoint{1.180405in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{1.212894in}{1.816062in}}%
\pgfpathlineto{\pgfqpoint{1.223724in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.796107in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{1.778200in}}%
\pgfpathlineto{\pgfqpoint{1.267042in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{1.277872in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{1.299531in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{1.734028in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{1.342850in}{1.721810in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{1.710589in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.700249in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{1.690689in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{1.686175in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{1.681824in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{1.665898in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{1.658718in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{1.655302in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{1.651994in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{1.648789in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{1.645684in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{1.642672in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{1.639750in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{1.636914in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.631485in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.626358in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.621508in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.614706in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{1.612554in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.608413in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.604474in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.602576in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.600723in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.598913in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.597146in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.592081in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.584360in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.582913in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.581496in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.577418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.158746in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{2.072087in}}%
\pgfpathlineto{\pgfqpoint{1.180405in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.212894in}{2.000638in}}%
\pgfpathlineto{\pgfqpoint{1.223724in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.970707in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.956922in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{1.267042in}{1.931422in}}%
\pgfpathlineto{\pgfqpoint{1.277872in}{1.919604in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{1.299531in}{1.897619in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{1.887375in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{1.342850in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{1.842430in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{1.834519in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{1.812579in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{1.799282in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.792990in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{1.775392in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{1.745071in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{1.736170in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{1.731917in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.723774in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{1.719874in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.708808in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.701916in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.698604in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.692232in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.686175in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.680409in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.674915in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.667142in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.664668in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.659882in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.657567in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.655302in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.650914in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.648789in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.646708in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.644669in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.642672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.267042in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{1.277872in}{2.077170in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{1.299531in}{2.047855in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{2.021146in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{1.342850in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{1.974270in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.953589in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{1.934469in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{1.916740in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{1.900254in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{1.884887in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{1.863694in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{1.857079in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{1.832591in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.821412in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.816062in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{1.810862in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{1.800891in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.796107in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{1.791451in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{1.778200in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.765930in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.750917in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.743928in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.737254in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.734028in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.730873in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.724766in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.721810in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.718916in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.713308in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.710589in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.707926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.375339in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{2.080259in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{2.056359in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{2.045073in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{2.023710in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{2.013591in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{2.003820in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{1.994381in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{1.976431in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{1.959621in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{1.951610in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{1.936316in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.915037in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.895532in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{1.889386in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.883407in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.871920in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.866401in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{1.861023in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.855781in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.845685in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.813964in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.809840in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.798005in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.783376in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.779908in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.773180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.483635in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{2.082336in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{2.072087in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{2.043232in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{2.025432in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{2.000638in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{1.992839in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{1.977882in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.970707in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.956922in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.950299in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.937555in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.931422in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.919604in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.913909in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.902921in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.897619in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.887375in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.882426in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.872854in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.863694in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.854920in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.846507in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.842430in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.838435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.591932in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{2.083827in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{2.074981in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{2.066377in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{2.058006in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{2.049858in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{2.041925in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{2.026668in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{2.019329in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{2.012174in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{2.005195in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.998387in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.991743in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.978923in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.972737in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.966693in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.955012in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.949367in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.927986in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.922922in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.917963in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.913107in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.903689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.700228in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{2.077170in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{2.069576in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{2.054925in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{2.047855in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{2.040948in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{2.027598in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{2.021146in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{2.014836in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.990923in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.979707in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.974270in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.968943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.808524in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{2.085827in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{2.078882in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{2.072087in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{2.065436in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{2.058925in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{2.046306in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{2.040190in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{2.034197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{2.099451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.446909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.577418in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.577418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.707926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.838435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.968943in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.968943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{2.099451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343121in,y=2.234988in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{game} = 1\,\mathrm{min}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245960in}{1.697731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334833in}{1.751822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245960in}{1.697731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245960in}{1.697731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334833in}{1.751822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334833in}{1.751822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{1.381655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439143in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.381655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=1.417974in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{0}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=1.548482in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{20}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=1.678991in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{40}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=1.809499in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{60}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=1.940008in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{80}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=2.070516in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{100}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594817in,y=1.766655in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{$p_1^1\,p_2^1$ [\%]}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439143in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313402in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.313402in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{1.381655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849470in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.849470in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849470in}{1.381655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{1.381655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.446909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206189in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.773180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206189in}{1.773180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{2.099451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206189in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280000in}{1.413433in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.136667in,height=0.720000in]{learningFancyScatter2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439143in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.381655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{2.151655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{2.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313402in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.313402in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.446909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421699in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{2.443358in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{2.454188in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{2.465017in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{2.486677in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{2.508336in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{2.519165in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{2.529995in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{2.540825in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{2.562484in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{2.573314in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{2.594973in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{1.686175in}}%
\pgfpathlineto{\pgfqpoint{2.616632in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{2.638292in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{2.649121in}{1.655302in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{1.648789in}}%
\pgfpathlineto{\pgfqpoint{2.670780in}{1.642672in}}%
\pgfpathlineto{\pgfqpoint{2.681610in}{1.636914in}}%
\pgfpathlineto{\pgfqpoint{2.692440in}{1.631485in}}%
\pgfpathlineto{\pgfqpoint{2.703269in}{1.626358in}}%
\pgfpathlineto{\pgfqpoint{2.714099in}{1.621508in}}%
\pgfpathlineto{\pgfqpoint{2.724929in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{2.735758in}{1.612554in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{1.608413in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{1.604474in}}%
\pgfpathlineto{\pgfqpoint{2.768247in}{1.600723in}}%
\pgfpathlineto{\pgfqpoint{2.779077in}{1.597146in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{2.811566in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{2.822395in}{1.584360in}}%
\pgfpathlineto{\pgfqpoint{2.833225in}{1.581496in}}%
\pgfpathlineto{\pgfqpoint{2.844055in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.573579in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{1.571143in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{1.566542in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{1.564367in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{1.560245in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{1.554579in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{1.552814in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{1.547849in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{1.546296in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.544790in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{1.543330in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.540535in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{1.539197in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{1.537897in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.535405in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{1.534209in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{1.531911in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.529732in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{1.528683in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{1.527661in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.526664in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.525692in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.524742in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.522911in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.522027in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.518689in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.517900in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.517128in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.516373in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.514911in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.514203in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.513509in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.512163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.529995in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{2.540825in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{2.562484in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{2.573314in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{2.594973in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{2.616632in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{2.638292in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{2.649121in}{1.863694in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{2.670780in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{2.681610in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{2.692440in}{1.816062in}}%
\pgfpathlineto{\pgfqpoint{2.703269in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{2.714099in}{1.796107in}}%
\pgfpathlineto{\pgfqpoint{2.724929in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{2.735758in}{1.778200in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{2.768247in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{2.779077in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{1.734028in}}%
\pgfpathlineto{\pgfqpoint{2.811566in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{2.822395in}{1.721810in}}%
\pgfpathlineto{\pgfqpoint{2.833225in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{2.844055in}{1.710589in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.700249in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{1.690689in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{1.686175in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{1.681824in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{1.665898in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{1.658718in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{1.655302in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{1.651994in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{1.648789in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{1.645684in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.642672in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{1.639750in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{1.636914in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{1.631485in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.626358in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{1.621508in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{1.614706in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.612554in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{1.608413in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.604474in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.602576in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.600723in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.598913in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.597146in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.592081in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.584360in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.582913in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.581496in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.577418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638292in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{2.649121in}{2.072087in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{2.670780in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{2.681610in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{2.692440in}{2.000638in}}%
\pgfpathlineto{\pgfqpoint{2.703269in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{2.714099in}{1.970707in}}%
\pgfpathlineto{\pgfqpoint{2.724929in}{1.956922in}}%
\pgfpathlineto{\pgfqpoint{2.735758in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{1.931422in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{1.919604in}}%
\pgfpathlineto{\pgfqpoint{2.768247in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{2.779077in}{1.897619in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{1.887375in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{2.811566in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{2.822395in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{2.833225in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{2.844055in}{1.842430in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{1.834519in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{1.812579in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{1.799282in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{1.792990in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{1.775392in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{1.745071in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{1.736170in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{1.731917in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{1.723774in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{1.719874in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{1.708808in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{1.701916in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{1.698604in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{1.692232in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.686175in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.680409in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.674915in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.667142in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.664668in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.662248in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.659882in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.657567in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.655302in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.650914in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.648789in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.646708in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.644669in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.642672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.746588in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{2.077170in}}%
\pgfpathlineto{\pgfqpoint{2.768247in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{2.779077in}{2.047855in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{2.021146in}}%
\pgfpathlineto{\pgfqpoint{2.811566in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{2.822395in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{2.833225in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{2.844055in}{1.974270in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.953589in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{1.934469in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{1.916740in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{1.900254in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{1.884887in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{1.863694in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{1.857079in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{1.832591in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.821412in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{1.816062in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{1.810862in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.800891in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{1.796107in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{1.791451in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.778200in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.765930in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.750917in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.743928in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.737254in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.734028in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.730873in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.724766in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.721810in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.718916in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.713308in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.710589in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.707926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854884in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{2.080259in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{2.056359in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{2.045073in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{2.023710in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{2.013591in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{2.003820in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{1.994381in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{1.976431in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{1.959621in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{1.951610in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.936316in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.915037in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.895532in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.889386in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{1.883407in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{1.871920in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{1.866401in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.861023in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{1.855781in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.845685in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.840822in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.813964in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.809840in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.798005in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.786918in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.783376in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.779908in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.773180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.963181in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{2.082336in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{2.072087in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{2.043232in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{2.025432in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{2.000638in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{1.992839in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.977882in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{1.970707in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{1.956922in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{1.950299in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{1.937555in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{1.931422in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.919604in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.913909in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.902921in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.897619in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.887375in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.882426in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.872854in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.863694in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.854920in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.846507in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.842430in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.838435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.071477in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{2.083827in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{2.074981in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{2.066377in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{2.058006in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{2.049858in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{2.041925in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{2.026668in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{2.019329in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{2.012174in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.005195in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.998387in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.991743in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.978923in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.972737in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.966693in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.955012in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.949367in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.927986in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.922922in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.917963in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.913107in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.903689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179774in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{2.077170in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{2.069576in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{2.062163in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{2.054925in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{2.047855in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{2.040948in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{2.027598in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{2.021146in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{2.014836in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.990923in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.979707in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.974270in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.968943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.288070in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{2.085827in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{2.078882in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{2.072087in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{2.065436in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{2.058925in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{2.046306in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{2.040190in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{2.034197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{2.099451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{1.446909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.577418in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{1.577418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{1.707926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{1.838435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.968943in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{1.968943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{2.099451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822666in,y=2.234988in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{game} = 10\,\mathrm{min}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066660in}{1.905371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074539in}{1.910166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066660in}{1.905371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066660in}{1.905371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{2.099451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{1.446909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074539in}{1.910166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{1.381655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074539in}{1.910166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{0.457655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959598in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{0.457655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=0.493974in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{0}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=0.624482in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{20}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=0.754991in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{40}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=0.885499in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{60}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=1.016008in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{80}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973487in, y=1.146516in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{100}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959598in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833857in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{0.457655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833857in,y=0.409044in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369924in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.369924in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369924in}{0.457655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369924in,y=0.409044in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{0.457655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905991in,y=0.409044in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343121in,y=0.254723in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{0.522909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726643in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619004in, y=0.484329in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{0.849180in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{0.849180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726643in}{0.849180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559975in, y=0.810600in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.175451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726643in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500946in, y=1.136871in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218056in, y=0.451836in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phantom{\big(}$NL-pricing$\phantom{\big(}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410669in, y=0.656963in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2^1$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.490099in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=0.716667in]{learningFancyScatter2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.726643in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959598in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{0.457655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726643in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833857in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{0.522909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.942153in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{0.974642in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{0.985472in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{1.007131in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{1.017961in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{1.028790in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{1.050450in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{1.061279in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.082939in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{1.115428in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{1.137087in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{1.147916in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{1.158746in}{0.738248in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{1.180405in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{0.718672in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.712914in}}%
\pgfpathlineto{\pgfqpoint{1.212894in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{1.223724in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{0.697508in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{0.688554in}}%
\pgfpathlineto{\pgfqpoint{1.267042in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{1.277872in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.676723in}}%
\pgfpathlineto{\pgfqpoint{1.299531in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{0.669731in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{0.666468in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{0.663348in}}%
\pgfpathlineto{\pgfqpoint{1.342850in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{0.654749in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.652112in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{0.647143in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{0.640367in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{0.636245in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{0.632403in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{0.630579in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{0.627105in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{0.625451in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{0.612634in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{0.611405in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{0.609045in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{0.607911in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{0.605732in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.604683in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{0.603661in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{0.602664in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{0.601692in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{0.599816in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{0.598027in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{0.597164in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.596320in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{0.595495in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{0.594689in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.593900in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{0.593128in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{0.592373in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{0.591634in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{0.590911in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{0.589509in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{0.588829in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{0.588163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050450in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.061279in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{1.082939in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{1.115428in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{1.137087in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{1.147916in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{1.158746in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{1.180405in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{1.212894in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{1.223724in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{1.267042in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{1.277872in}{0.838039in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{1.299531in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{1.342850in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{0.776249in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{0.766689in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{0.757824in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{0.749582in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{0.741898in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{0.738248in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{0.721684in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{0.718672in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{0.712914in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{0.710160in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{0.697508in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{0.690706in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{0.688554in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.686458in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{0.682419in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{0.678576in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{0.676723in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.674913in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{0.671419in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.669731in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{0.668081in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{0.666468in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.664891in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{0.663348in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{0.658913in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{0.654749in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{0.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.158746in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{1.180405in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{1.212894in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{1.223724in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{1.267042in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{1.277872in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{1.299531in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{0.944225in}}%
\pgfpathlineto{\pgfqpoint{1.342850in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{0.918430in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.910519in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{0.888579in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{0.875282in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{0.857056in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{0.835498in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{0.821071in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.795874in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{0.784808in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{0.777916in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.768232in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{0.765165in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{0.759257in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.750915in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{0.748264in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.743142in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{0.738248in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{0.733567in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{0.729085in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{0.722708in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{0.720669in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{0.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.267042in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.277872in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{1.299531in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{1.342850in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{1.010469in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{0.992740in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{0.933079in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{0.920458in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{0.908591in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{0.876891in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{0.867451in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{0.858502in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.850006in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{0.838039in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.826917in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{0.819928in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{0.813254in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.806873in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{0.800766in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{0.794916in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{0.783926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.375339in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.156259in}}%
\pgfpathlineto{\pgfqpoint{1.396998in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{1.132359in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{1.440317in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.461976in}{1.079820in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{1.483635in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{1.012316in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{0.997922in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{0.971532in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{0.965386in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{0.959407in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{0.937023in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.931781in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{0.907443in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{0.898500in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{0.894183in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{0.885840in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.877863in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{0.874005in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{0.855908in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{0.852510in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{0.849180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.483635in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{1.516124in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{1.526954in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{1.537783in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{1.559443in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{1.570272in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{1.591932in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{1.053882in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.013555in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{0.989909in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.978921in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{0.958426in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{0.948854in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{0.944225in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{0.930920in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{0.922507in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{0.918430in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{0.914435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.591932in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{1.159827in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.150981in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.134006in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{1.125858in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{1.678569in}{1.102668in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.095329in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.081195in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.031012in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.025367in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.014444in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.009158in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{0.993963in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{0.989107in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{0.979689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.700228in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{1.160951in}}%
\pgfpathlineto{\pgfqpoint{1.721887in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{1.743547in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{1.130925in}}%
\pgfpathlineto{\pgfqpoint{1.765206in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{1.776036in}{1.116948in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{1.797695in}{1.103598in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.090836in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.066923in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.044943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.808524in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.819354in}{1.161827in}}%
\pgfpathlineto{\pgfqpoint{1.830184in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{1.851843in}{1.141436in}}%
\pgfpathlineto{\pgfqpoint{1.862673in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{1.884332in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.110197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.175451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{0.522909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{0.653418in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{0.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{0.783926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{0.914435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.044943in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.044943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905991in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.175451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245960in}{0.773731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334833in}{0.827822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245960in}{0.773731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245960in}{0.773731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833857in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905991in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334833in}{0.827822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726643in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334833in}{0.827822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{0.457655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439143in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{0.457655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=0.493974in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{0}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=0.624482in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{20}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=0.754991in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{40}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=0.885499in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{60}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=1.016008in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{80}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453032in, y=1.146516in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{100}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594817in,y=0.842655in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\tiny{$p_1^1\,p_2^1$ [\%]}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439143in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313402in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{2.313402in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{0.457655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313402in,y=0.409044in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849470in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{2.849470in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849470in}{0.457655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849470in,y=0.409044in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{0.457655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385537in,y=0.409044in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822666in,y=0.254723in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1^1$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{0.522909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206189in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{0.849180in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{0.849180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206189in}{0.849180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.175451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206189in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280000in}{0.490099in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.136667in,height=0.716667in]{learningFancyScatter2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439143in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{0.457655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206189in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{3.439143in}{1.227655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313402in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{2.313402in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{0.522909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421699in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.443358in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{2.454188in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{2.465017in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{2.486677in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{2.508336in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{2.519165in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{2.529995in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{2.540825in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{2.562484in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{2.573314in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{2.594973in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{2.616632in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{2.638292in}{0.738248in}}%
\pgfpathlineto{\pgfqpoint{2.649121in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{2.670780in}{0.718672in}}%
\pgfpathlineto{\pgfqpoint{2.681610in}{0.712914in}}%
\pgfpathlineto{\pgfqpoint{2.692440in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{2.703269in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{2.714099in}{0.697508in}}%
\pgfpathlineto{\pgfqpoint{2.724929in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{2.735758in}{0.688554in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{2.768247in}{0.676723in}}%
\pgfpathlineto{\pgfqpoint{2.779077in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{0.669731in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{0.666468in}}%
\pgfpathlineto{\pgfqpoint{2.811566in}{0.663348in}}%
\pgfpathlineto{\pgfqpoint{2.822395in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{2.833225in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{2.844055in}{0.654749in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{0.652112in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{0.647143in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{0.640367in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{0.636245in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{0.632403in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{0.630579in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{0.627105in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{0.625451in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{0.612634in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{0.611405in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{0.609045in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{0.607911in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{0.605732in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{0.604683in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{0.603661in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{0.602664in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{0.601692in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{0.599816in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{0.598027in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{0.597164in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{0.596320in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{0.595495in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{0.594689in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.593900in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{0.593128in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{0.592373in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{0.591634in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.590911in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{0.589509in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{0.588829in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{0.588163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.529995in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{2.540825in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.562484in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{2.573314in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{2.594973in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{2.616632in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{2.627462in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{2.638292in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{2.649121in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{2.670780in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{2.681610in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{2.692440in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{2.703269in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{2.714099in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{2.724929in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{2.735758in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{0.838039in}}%
\pgfpathlineto{\pgfqpoint{2.768247in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{2.779077in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{2.811566in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{2.822395in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{2.833225in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{2.844055in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{0.776249in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{0.766689in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{0.757824in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{0.749582in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{0.741898in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{0.738248in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{0.721684in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{0.718672in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{0.712914in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{0.710160in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{0.702358in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{0.697508in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{0.690706in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{0.688554in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{0.686458in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{0.682419in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{0.678576in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{0.676723in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{0.674913in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{0.671419in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{0.669731in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{0.668081in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{0.666468in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.664891in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{0.663348in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.658913in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{0.654749in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{0.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638292in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{2.649121in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{2.670780in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.681610in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{2.692440in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{2.703269in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{2.714099in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{2.724929in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{2.735758in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{2.768247in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{2.779077in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{2.811566in}{0.944225in}}%
\pgfpathlineto{\pgfqpoint{2.822395in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{2.833225in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{2.844055in}{0.918430in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{0.910519in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{0.888579in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{0.875282in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{0.857056in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{0.835498in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{0.821071in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{0.795874in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{0.784808in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{0.777916in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{0.768232in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{0.765165in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{0.759257in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{0.750915in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{0.748264in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{0.743142in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{0.738248in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{0.733567in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{0.729085in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{0.722708in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{0.720669in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{0.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.746588in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{2.757418in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{2.768247in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{2.779077in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.800736in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{2.811566in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{2.822395in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{2.833225in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{2.844055in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{1.010469in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{0.992740in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{0.933079in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{0.920458in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{0.908591in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{0.876891in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{0.867451in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{0.858502in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{0.850006in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{0.838039in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{0.826917in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{0.819928in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{0.813254in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.806873in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{0.800766in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.794916in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{0.783926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854884in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.156259in}}%
\pgfpathlineto{\pgfqpoint{2.876544in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{1.132359in}}%
\pgfpathlineto{\pgfqpoint{2.898203in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{2.909033in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{2.930692in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{2.941521in}{1.079820in}}%
\pgfpathlineto{\pgfqpoint{2.952351in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{2.963181in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.012316in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{0.997922in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{0.971532in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{0.965386in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{0.959407in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{0.937023in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{0.931781in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{0.907443in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{0.902919in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{0.898500in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{0.894183in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{0.885840in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{0.881807in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.877863in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{0.874005in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.862918in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{0.855908in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{0.852510in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{0.849180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.963181in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{2.974010in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{2.984840in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{3.017329in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{3.049818in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{3.071477in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.053882in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{1.013555in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{0.989909in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{0.978921in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{0.958426in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.948854in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{0.944225in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.930920in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{0.922507in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{0.918430in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{0.914435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.071477in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{3.082307in}{1.159827in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.150981in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{3.114796in}{1.134006in}}%
\pgfpathlineto{\pgfqpoint{3.125625in}{1.125858in}}%
\pgfpathlineto{\pgfqpoint{3.136455in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{3.147285in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.102668in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{1.095329in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.081195in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.031012in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.025367in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.014444in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.009158in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{0.993963in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{0.989107in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{0.979689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.179774in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{3.190603in}{1.160951in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{1.153170in}}%
\pgfpathlineto{\pgfqpoint{3.212262in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{1.130925in}}%
\pgfpathlineto{\pgfqpoint{3.244751in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{3.255581in}{1.116948in}}%
\pgfpathlineto{\pgfqpoint{3.266411in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.103598in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.090836in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.066923in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.044943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.288070in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{1.161827in}}%
\pgfpathlineto{\pgfqpoint{3.309729in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{3.320559in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{3.331388in}{1.141436in}}%
\pgfpathlineto{\pgfqpoint{3.342218in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{3.353048in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{3.363877in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{3.374707in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{3.385537in}{1.110197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.175451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{0.522909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{0.653418in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{0.653418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{0.783926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{0.914435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.044943in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{1.044943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385537in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{1.175451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066660in}{0.981371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074539in}{0.986166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066660in}{0.981371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066660in}{0.981371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313402in}{1.175451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385537in}{0.522909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074539in}{0.986166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206189in}{0.457655in}}{\pgfqpoint{1.232955in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074539in}{0.986166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776786in}{2.433433in}}%
\pgfpathlineto{\pgfqpoint{3.301501in}{2.433433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323723in}{2.433433in}}{\pgfqpoint{3.323723in}{2.455655in}}%
\pgfpathlineto{\pgfqpoint{3.323723in}{2.777877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323723in}{2.800099in}}{\pgfqpoint{3.301501in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{2.800099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754564in}{2.800099in}}{\pgfqpoint{0.754564in}{2.777877in}}%
\pgfpathlineto{\pgfqpoint{0.754564in}{2.455655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754564in}{2.433433in}}{\pgfqpoint{0.776786in}{2.433433in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{2.433433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799008in}{2.711210in}}%
\pgfpathlineto{\pgfqpoint{0.910119in}{2.711210in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{2.711210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910119in}{2.711210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110119in,y=2.672322in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EWA 400%/min}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799008in}{2.544544in}}%
\pgfpathlineto{\pgfqpoint{0.910119in}{2.544544in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{2.544544in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910119in}{2.544544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000000in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910119in}{2.544544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110119in,y=2.505655in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NE 400%/min}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179769in}{2.711210in}}%
\pgfpathlineto{\pgfqpoint{2.290880in}{2.711210in}}%
\pgfpathlineto{\pgfqpoint{2.401991in}{2.711210in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290880in}{2.711210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490880in,y=2.672322in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EWA 20%/min}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179769in}{2.544544in}}%
\pgfpathlineto{\pgfqpoint{2.290880in}{2.544544in}}%
\pgfpathlineto{\pgfqpoint{2.401991in}{2.544544in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290880in}{2.544544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290880in}{2.544544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490880in,y=2.505655in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NE 20%/min}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

